DeepBeam: Deep Waveform Learning for Coordination-Free Beam Management in mmWave Networks

Highly directional millimeter wave (mmWave) radios need to perform beam management to establish and maintain reliable links. To do so, existing solutions mostly rely on explicit coordination between the transmitter (TX) and the receiver (RX), which significantly reduces the airtime available for communication and further complicates the network protocol design. This paper advances the state of the art by presenting DeepBeam, a framework for beam management that does not require pilot sequences from the TX, nor any beam sweeping or synchronization from the RX. This is achieved by inferring (i) the Angle of Arrival (AoA) of the beam and (ii) the actual beam being used by the transmitter through waveform-level deep learning on ongoing transmissions between the TX to other receivers. In this way, the RX can associate Signal-to-Noise-Ratio (SNR) levels to beams without explicit coordination with the TX. This is possible because different beam patterns introduce different impairments to the waveform, which can be subsequently learned by a convolutional neural network (CNN). We conduct an extensive experimental data collection campaign where we collect more than 4 TB of mmWave waveforms with (i) 4 phased array antennas at 60.48 GHz, (ii) 2 codebooks containing 24 one-dimensional beams and 12 two-dimensional beams; (iii) 3 receiver gains; (iv) 3 different AoAs; (v) multiple TX and RX locations. Moreover, we collect waveform data with two custom-designed mmWave software-defined radios with fully-digital beamforming architectures at 58 GHz. Results show that DeepBeam (i) achieves accuracy of up to 96%, 84% and 77% with a 5-beam, 12-beam and 24-beam codebook, respectively; (ii) reduces latency by up to 7x with respect to the 5G NR initial beam sweep in a default configuration and with a 12-beam codebook. The waveform dataset and the full DeepBeam code repository are publicly available.

==> latex_figs/12_beam_mixed_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted beam},
xmin=-0.5,
xmax=11.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual beam},
ymin=-0.5,
ymax=11.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.6120833333333333] (0,1) [0.18725] (0,2) [0.0225] (0,3) [0.0] (0,4) [0.002] (0,5) [0.0009166666666666666] (0,6) [0.0008333333333333334] (0,7) [0.06433333333333334] (0,8) [0.09275] (0,9) [0.015666666666666666] (0,10) [0.0016666666666666668] (0,11) [0.0] 

(1,0) [0.0071666666666666675] (1,1) [0.9349166666666667] (1,2) [0.0045000000000000005] (1,3) [0.0032500000000000003] (1,4) [0.006500000000000001] (1,5) [0.004250000000000001] (1,6) [0.018250000000000002] (1,7) [0.005666666666666668] (1,8) [0.004666666666666668] (1,9) [0.00041666666666666675] (1,10) [0.010333333333333335] (1,11) [8.333333333333334e-05] 

(2,0) [0.016] (2,1) [0.14275] (2,2) [0.5323333333333333] (2,3) [0.006583333333333333] (2,4) [0.0565] (2,5) [0.05675] (2,6) [0.051583333333333335] (2,7) [0.0165] (2,8) [0.10375] (2,9) [0.005333333333333333] (2,10) [0.01175] (2,11) [0.00016666666666666666] 

(3,0) [0.00041666666666666675] (3,1) [0.059000000000000004] (3,2) [0.07183333333333335] (3,3) [0.8570833333333334] (3,4) [0.0051666666666666675] (3,5) [0.00025000000000000006] (3,6) [0.001416666666666667] (3,7) [0.001166666666666667] (3,8) [0.0029166666666666672] (3,9) [0.0] (3,10) [0.0005000000000000001] (3,11) [0.00025000000000000006] 

(4,0) [0.0] (4,1) [0.03858333333333333] (4,2) [0.004583333333333333] (4,3) [0.0485] (4,4) [0.8555833333333334] (4,5) [0.017416666666666667] (4,6) [0.017333333333333333] (4,7) [0.001] (4,8) [0.017] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] 

(5,0) [0.001] (5,1) [0.09616666666666666] (5,2) [0.029416666666666667] (5,3) [0.023333333333333334] (5,4) [0.16675] (5,5) [0.06708333333333333] (5,6) [0.52325] (5,7) [0.0015] (5,8) [0.05333333333333334] (5,9) [0.0010833333333333333] (5,10) [0.035916666666666666] (5,11) [0.0011666666666666668] 

(6,0) [0.0005000000000000001] (6,1) [0.10808333333333336] (6,2) [0.04250000000000001] (6,3) [0.01941666666666667] (6,4) [0.09558333333333337] (6,5) [0.05166666666666668] (6,6) [0.6160000000000001] (6,7) [0.0075000000000000015] (6,8) [0.04683333333333334] (6,9) [8.333333333333334e-05] (6,10) [0.011416666666666669] (6,11) [0.0004166666666666668] 

(7,0) [0.07233333333333333] (7,1) [0.18033333333333335] (7,2) [0.06733333333333333] (7,3) [0.004166666666666667] (7,4) [0.005333333333333333] (7,5) [0.02775] (7,6) [0.018416666666666668] (7,7) [0.5503333333333333] (7,8) [0.0405] (7,9) [0.018666666666666668] (7,10) [0.014083333333333333] (7,11) [0.00075] 

(8,0) [0.0033333333333333335] (8,1) [0.14133333333333334] (8,2) [0.01225] (8,3) [0.06175] (8,4) [0.027666666666666666] (8,5) [0.017166666666666667] (8,6) [0.004083333333333333] (8,7) [0.01725] (8,8) [0.714] (8,9) [8.333333333333333e-05] (8,10) [0.001] (8,11) [8.333333333333333e-05] 

(9,0) [0.058583333333333334] (9,1) [0.13475] (9,2) [0.07425] (9,3) [0.005083333333333333] (9,4) [0.015916666666666666] (9,5) [0.017166666666666667] (9,6) [0.002916666666666667] (9,7) [0.024083333333333335] (9,8) [0.0135] (9,9) [0.5864166666666667] (9,10) [0.035583333333333335] (9,11) [0.03175] 

(10,0) [0.0020833333333333333] (10,1) [0.04733333333333333] (10,2) [0.02] (10,3) [0.01625] (10,4) [0.010583333333333333] (10,5) [0.02375] (10,6) [0.0005] (10,7) [0.0011666666666666668] (10,8) [0.00325] (10,9) [0.0075] (10,10) [0.20008333333333334] (10,11) [0.6675] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.002416666666666667] (11,5) [0.0] (11,6) [8.333333333333333e-05] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.0] (11,11) [0.9975] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/12_beam_test_1_train_ano_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Train TX Antenna},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Test TX Antenna},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
colorbar/width=2mm,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.8102] (0,1) [0.1894] (0,2) [0.1190] (0,3) [0.2920] 

(1,0) [0.2513] (1,1) [0.8663] (1,2) [0.4140] (1,3) [0.2635] 

(2,0) [0.1181] (2,1) [0.2654] (2,2) [0.8401] (2,3) [0.4750] 

(3,0) [0.2478] (3,1) [0.3216] (3,2) [0.3918] (3,3) [0.8067] 
};
\end{axis}
\end{tikzpicture}

% 12 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0   81.02  18.94  11.90   29.20
% TM1   25.13  86.63  41.40   26.35            
% JJ0   11.81  26.54  84.01   47.50
% JJ1   24.78  32.16  39.18   80.67
%
%       Train(x), Test(y)

% Average 83.08\% 

% 18.94  + 11.90  + 29.20 + 25.13 + 41.40 +  26.35    + 11.81  +  26.54 +  47.50 + 24.78 + 32.16 +  39.18 /  12 = 27.90

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27

% (84.02 + 92.43 + 91.89 + 91.27) / 4 = 89.90
%(25.91  + 9.74  +  15.77 +  21.56 + 40.93 +  20.06  +  11.02  17.11 +  45.20 + 20.84 + 28.89 + 46.45)/12 = 25.29

==> latex_figs/12_beam_test_1_train_ano_l_5.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Train TX Antenna},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Test TX Antenna},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.8402] (0,1) [0.2591] (0,2) [0.0974] (0,3) [0.1577] 

(1,0) [0.2156] (1,1) [0.9243] (1,2) [0.4093] (1,3) [0.2006] 

(2,0) [0.1102] (2,1) [0.1711] (2,2) [0.9189] (2,3) [0.4520] 

(3,0) [0.2084] (3,1) [0.2889] (3,2) [0.4645] (3,3) [0.9127] 
};
\end{axis}
\end{tikzpicture}

% 12 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   84.02  25.91  9.74    15.77
% TM1   21.56  92.43  40.93   20.06                
% JJ0   11.02  17.11  91.89   45.20
% JJ1   20.84  28.89  46.45   91.27


==> latex_figs/12_beam_tm_0_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted beam},
xmin=-0.5,
xmax=11.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual beam},
ymin=-0.5,
ymax=11.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9864166666666667] (0,1) [0.0] (0,2) [0.01075] (0,3) [0.0005833333333333334] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.00125] (0,8) [0.001] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] 

(1,0) [0.13025000000000003] (1,1) [0.7570833333333334] (1,2) [8.333333333333334e-05] (1,3) [0.0024166666666666672] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.02766666666666667] (1,8) [0.0012500000000000002] (1,9) [0.07125000000000001] (1,10) [0.010000000000000002] (1,11) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.9085] (2,3) [0.0009166666666666666] (2,4) [0.0095] (2,5) [0.04583333333333333] (2,6) [0.013666666666666667] (2,7) [0.007333333333333333] (2,8) [0.006833333333333334] (2,9) [0.00275] (2,10) [0.004666666666666667] (2,11) [0.0] 

(3,0) [8.333333333333333e-05] (3,1) [0.048916666666666664] (3,2) [0.0] (3,3) [0.9235] (3,4) [0.0028333333333333335] (3,5) [0.0] (3,6) [0.0] (3,7) [0.024666666666666667] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] 

(4,0) [0.002416666666666667] (4,1) [0.0] (4,2) [0.09375] (4,3) [0.0069166666666666664] (4,4) [0.83175] (4,5) [0.00525] (4,6) [0.02033333333333333] (4,7) [0.0014166666666666668] (4,8) [0.03816666666666667] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] 

(5,0) [0.0] (5,1) [0.00025000000000000006] (5,2) [0.1604166666666667] (5,3) [0.03900000000000001] (5,4) [0.03633333333333334] (5,5) [0.2809166666666667] (5,6) [0.47925000000000006] (5,7) [0.0015833333333333335] (5,8) [0.00041666666666666675] (5,9) [0.0017500000000000003] (5,10) [8.333333333333334e-05] (5,11) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0005] (6,3) [8.333333333333333e-05] (6,4) [0.11] (6,5) [0.042833333333333334] (6,6) [0.751] (6,7) [0.0] (6,8) [0.09558333333333334] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] 

(7,0) [0.018500000000000003] (7,1) [0.011833333333333335] (7,2) [0.035750000000000004] (7,3) [0.008333333333333335] (7,4) [0.0008333333333333335] (7,5) [0.002166666666666667] (7,6) [0.0] (7,7) [0.8945833333333334] (7,8) [0.006250000000000001] (7,9) [0.012583333333333335] (7,10) [0.008833333333333335] (7,11) [0.0003333333333333334] 

(8,0) [0.019166666666666665] (8,1) [0.0] (8,2) [0.03866666666666667] (8,3) [0.0008333333333333334] (8,4) [0.010833333333333334] (8,5) [0.00925] (8,6) [0.014083333333333333] (8,7) [0.013833333333333333] (8,8) [0.8930833333333333] (8,9) [0.00025] (8,10) [0.0] (8,11) [0.0] 

(9,0) [0.028833333333333332] (9,1) [0.013333333333333334] (9,2) [0.056666666666666664] (9,3) [0.00375] (9,4) [0.0019166666666666666] (9,5) [0.03858333333333333] (9,6) [0.0023333333333333335] (9,7) [0.07991666666666666] (9,8) [0.08275] (9,9) [0.6589166666666667] (9,10) [0.032] (9,11) [0.001] 

(10,0) [0.00025] (10,1) [0.02025] (10,2) [0.0030833333333333333] (10,3) [0.016083333333333335] (10,4) [0.0014166666666666668] (10,5) [0.004416666666666667] (10,6) [0.00025] (10,7) [0.024916666666666667] (10,8) [0.005833333333333334] (10,9) [0.023916666666666666] (10,10) [0.8495833333333334] (10,11) [0.05] 

(11,0) [0.0] (11,1) [0.0] (11,2) [8.333333333333333e-05] (11,3) [0.0] (11,4) [8.333333333333333e-05] (11,5) [0.0] (11,6) [0.0006666666666666666] (11,7) [0.0004166666666666667] (11,8) [0.0005] (11,9) [0.0] (11,10) [0.010833333333333334] (11,11) [0.9874166666666667] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/12_beam_tm_0_l_5.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted beam},
xmin=-0.5,
xmax=11.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual beam},
ymin=-0.5,
ymax=11.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9988333333333334] (0,1) [0.0] (0,2) [0.0010833333333333333] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [8.333333333333333e-05] (0,8) [0.0] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] 

(1,0) [0.02025] (1,1) [0.7335833333333334] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.24066666666666667] (1,8) [0.0] (1,9) [0.005333333333333333] (1,10) [0.00016666666666666666] (1,11) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.9744166666666665] (2,3) [0.0] (2,4) [0.0] (2,5) [0.00958333333333333] (2,6) [0.0] (2,7) [0.014499999999999997] (2,8) [0.0] (2,9) [0.0005833333333333333] (2,10) [0.0008333333333333332] (2,11) [8.333333333333332e-05] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.7376666666666667] (3,4) [0.0016666666666666668] (3,5) [0.0] (3,6) [0.0] (3,7) [0.26066666666666666] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0012500000000000002] (4,3) [0.0] (4,4) [0.6775833333333334] (4,5) [0.09375000000000001] (4,6) [0.10341666666666668] (4,7) [0.009750000000000002] (4,8) [0.11425000000000002] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0025833333333333333] (5,3) [0.0] (5,4) [0.0] (5,5) [0.9581666666666667] (5,6) [0.0035833333333333333] (5,7) [0.00025] (5,8) [0.0] (5,9) [0.03241666666666667] (5,10) [0.003] (5,11) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0065] (6,3) [0.0] (6,4) [8.333333333333333e-05] (6,5) [0.6821666666666667] (6,6) [0.30883333333333335] (6,7) [8.333333333333333e-05] (6,8) [0.0018333333333333333] (6,9) [0.0005] (6,10) [0.0] (6,11) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [8.333333333333333e-05] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [0.9999166666666667] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0] (7,11) [0.0] 

(8,0) [0.00016666666666666666] (8,1) [0.0] (8,2) [8.333333333333333e-05] (8,3) [0.0] (8,4) [0.0] (8,5) [8.333333333333333e-05] (8,6) [0.00025] (8,7) [0.05341666666666667] (8,8) [0.9433333333333334] (8,9) [0.0026666666666666666] (8,10) [0.0] (8,11) [0.0] 

(9,0) [0.0069166666666666664] (9,1) [0.007083333333333333] (9,2) [0.009666666666666667] (9,3) [0.0015833333333333333] (9,4) [0.0] (9,5) [0.0013333333333333333] (9,6) [0.00025] (9,7) [0.030583333333333334] (9,8) [0.00425] (9,9) [0.9] (9,10) [0.03783333333333333] (9,11) [0.0005] 

(10,0) [0.0] (10,1) [0.0005] (10,2) [0.004666666666666667] (10,3) [0.0003333333333333333] (10,4) [0.0] (10,5) [0.0004166666666666667] (10,6) [0.0] (10,7) [0.027] (10,8) [0.0] (10,9) [0.004833333333333334] (10,10) [0.8556666666666667] (10,11) [0.10658333333333334] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0016666666666666668] (11,8) [0.0] (11,9) [0.0] (11,10) [0.002916666666666667] (11,11) [0.9954166666666666] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/24_beam_mixed_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted beam},
xmin=-0.5,
xmax=23.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual beam},
ymin=-0.5,
ymax=23.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.42333333333333334] (0,1) [0.00775] (0,2) [0.07691666666666666] (0,3) [0.023083333333333334] (0,4) [0.008916666666666666] (0,5) [0.002916666666666667] (0,6) [0.0013333333333333333] (0,7) [0.2906666666666667] (0,8) [0.04275] (0,9) [0.004583333333333333] (0,10) [0.00075] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.00075] (0,16) [0.0] (0,17) [0.00175] (0,18) [0.00025] (0,19) [0.0145] (0,20) [0.00375] (0,21) [0.0004166666666666667] (0,22) [0.0015833333333333333] (0,23) [0.094] 

(1,0) [0.015416666666666667] (1,1) [0.34275] (1,2) [0.0085] (1,3) [0.019] (1,4) [0.037] (1,5) [0.011083333333333334] (1,6) [0.04841666666666666] (1,7) [0.06625] (1,8) [0.2755] (1,9) [0.007833333333333333] (1,10) [0.023916666666666666] (1,11) [0.00016666666666666666] (1,12) [0.0] (1,13) [0.0004166666666666667] (1,14) [0.0021666666666666666] (1,15) [0.03766666666666667] (1,16) [0.009083333333333334] (1,17) [0.014416666666666666] (1,18) [0.0026666666666666666] (1,19) [0.018] (1,20) [0.00975] (1,21) [0.0035] (1,22) [0.011166666666666667] (1,23) [0.035333333333333335] 

(2,0) [0.007583333333333333] (2,1) [0.00016666666666666666] (2,2) [0.3725833333333333] (2,3) [0.050916666666666666] (2,4) [0.037083333333333336] (2,5) [0.034916666666666665] (2,6) [0.021333333333333333] (2,7) [0.17616666666666667] (2,8) [0.05566666666666667] (2,9) [0.0018333333333333333] (2,10) [8.333333333333333e-05] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.00016666666666666666] (2,15) [0.0013333333333333333] (2,16) [0.00125] (2,17) [0.0] (2,18) [0.0003333333333333333] (2,19) [0.0003333333333333333] (2,20) [0.0005833333333333334] (2,21) [0.0006666666666666666] (2,22) [0.0005] (2,23) [0.2365] 

(3,0) [0.0015833333333333333] (3,1) [0.0013333333333333333] (3,2) [0.0008333333333333334] (3,3) [0.9589166666666666] (3,4) [0.0021666666666666666] (3,5) [0.0010833333333333333] (3,6) [0.00016666666666666666] (3,7) [0.0020833333333333333] (3,8) [0.016583333333333332] (3,9) [8.333333333333333e-05] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [8.333333333333333e-05] (3,15) [0.00025] (3,16) [0.0033333333333333335] (3,17) [0.0] (3,18) [0.0] (3,19) [0.005166666666666667] (3,20) [0.001] (3,21) [0.0] (3,22) [0.0] (3,23) [0.005333333333333333] 

(4,0) [0.007583333333333333] (4,1) [0.0014166666666666668] (4,2) [0.031083333333333334] (4,3) [0.11083333333333334] (4,4) [0.6033333333333334] (4,5) [0.027833333333333335] (4,6) [0.020833333333333332] (4,7) [0.028666666666666667] (4,8) [0.018] (4,9) [0.0009166666666666666] (4,10) [8.333333333333333e-05] (4,11) [0.0] (4,12) [0.0] (4,13) [8.333333333333333e-05] (4,14) [8.333333333333333e-05] (4,15) [0.07616666666666666] (4,16) [0.014666666666666666] (4,17) [0.0] (4,18) [0.00075] (4,19) [8.333333333333333e-05] (4,20) [0.00175] (4,21) [8.333333333333333e-05] (4,22) [0.0021666666666666666] (4,23) [0.05358333333333333] 

(5,0) [0.0075] (5,1) [0.0036666666666666666] (5,2) [0.16025] (5,3) [0.03475] (5,4) [0.06025] (5,5) [0.18433333333333332] (5,6) [0.178] (5,7) [0.10341666666666667] (5,8) [0.050333333333333334] (5,9) [0.0045] (5,10) [0.008416666666666666] (5,11) [8.333333333333333e-05] (5,12) [0.0] (5,13) [0.007833333333333333] (5,14) [0.001] (5,15) [0.07283333333333333] (5,16) [0.01125] (5,17) [0.0] (5,18) [8.333333333333333e-05] (5,19) [0.002416666666666667] (5,20) [0.0023333333333333335] (5,21) [0.00016666666666666666] (5,22) [0.005916666666666666] (5,23) [0.10066666666666667] 

(6,0) [0.007833333333333335] (6,1) [0.003916666666666667] (6,2) [0.11925000000000001] (6,3) [0.0071666666666666675] (6,4) [0.09566666666666668] (6,5) [0.17875000000000002] (6,6) [0.1686666666666667] (6,7) [0.10966666666666668] (6,8) [0.024583333333333336] (6,9) [0.008000000000000002] (6,10) [0.010416666666666668] (6,11) [0.0001666666666666667] (6,12) [0.0] (6,13) [0.017583333333333336] (6,14) [0.001666666666666667] (6,15) [0.07291666666666669] (6,16) [0.011583333333333334] (6,17) [0.0] (6,18) [0.0001666666666666667] (6,19) [0.0018333333333333335] (6,20) [0.0025000000000000005] (6,21) [8.333333333333334e-05] (6,22) [0.009166666666666668] (6,23) [0.1484166666666667] 

(7,0) [0.049916666666666665] (7,1) [0.0135] (7,2) [0.02925] (7,3) [0.0031666666666666666] (7,4) [0.003833333333333333] (7,5) [0.0035] (7,6) [0.0013333333333333333] (7,7) [0.5575833333333333] (7,8) [0.108] (7,9) [0.005333333333333333] (7,10) [0.0004166666666666667] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [8.333333333333333e-05] (7,15) [8.333333333333333e-05] (7,16) [0.00016666666666666666] (7,17) [0.0004166666666666667] (7,18) [0.0010833333333333333] (7,19) [0.0175] (7,20) [0.0015833333333333333] (7,21) [0.0004166666666666667] (7,22) [0.011666666666666667] (7,23) [0.19116666666666668] 

(8,0) [0.08875] (8,1) [0.0014166666666666668] (8,2) [0.029] (8,3) [0.18283333333333332] (8,4) [0.0085] (8,5) [0.011583333333333333] (8,6) [0.005166666666666667] (8,7) [0.10341666666666667] (8,8) [0.4721666666666667] (8,9) [0.0026666666666666666] (8,10) [8.333333333333333e-05] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [8.333333333333333e-05] (8,15) [8.333333333333333e-05] (8,16) [0.0026666666666666666] (8,17) [8.333333333333333e-05] (8,18) [0.00016666666666666666] (8,19) [0.018916666666666665] (8,20) [0.014666666666666666] (8,21) [0.0004166666666666667] (8,22) [0.0035] (8,23) [0.05383333333333333] 

(9,0) [0.06091666666666667] (9,1) [0.0016666666666666668] (9,2) [0.09883333333333333] (9,3) [0.03216666666666667] (9,4) [0.009916666666666667] (9,5) [0.018583333333333334] (9,6) [0.014166666666666666] (9,7) [0.16775] (9,8) [0.007916666666666667] (9,9) [0.4241666666666667] (9,10) [0.03308333333333333] (9,11) [0.0004166666666666667] (9,12) [0.00025] (9,13) [0.0] (9,14) [0.0030833333333333333] (9,15) [8.333333333333333e-05] (9,16) [0.00016666666666666666] (9,17) [0.0] (9,18) [0.0] (9,19) [0.020833333333333332] (9,20) [0.01425] (9,21) [8.333333333333333e-05] (9,22) [0.003416666666666667] (9,23) [0.08825] 

(10,0) [0.010416666666666666] (10,1) [0.0009166666666666666] (10,2) [0.04058333333333333] (10,3) [8.333333333333333e-05] (10,4) [0.0025] (10,5) [0.016583333333333332] (10,6) [0.004916666666666666] (10,7) [0.04775] (10,8) [0.009666666666666667] (10,9) [0.007166666666666667] (10,10) [0.4389166666666667] (10,11) [0.2758333333333333] (10,12) [0.007083333333333333] (10,13) [0.00016666666666666666] (10,14) [0.028416666666666666] (10,15) [0.00125] (10,16) [8.333333333333333e-05] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0025833333333333333] (10,20) [0.0014166666666666668] (10,21) [8.333333333333333e-05] (10,22) [0.0026666666666666666] (10,23) [0.10091666666666667] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [8.333333333333333e-05] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.001] (11,11) [0.7180833333333333] (11,12) [0.20891666666666667] (11,13) [0.004333333333333333] (11,14) [0.06758333333333333] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] (11,20) [0.0] (11,21) [0.0] (11,22) [0.0] (11,23) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.001] (12,11) [0.6239166666666667] (12,12) [0.28141666666666665] (12,13) [0.005166666666666667] (12,14) [0.0885] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] (12,20) [0.0] (12,21) [0.0] (12,22) [0.0] (12,23) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0005833333333333334] (13,5) [0.0] (13,6) [8.333333333333333e-05] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0] (13,12) [0.0] (13,13) [0.9795833333333334] (13,14) [8.333333333333333e-05] (13,15) [0.016666666666666666] (13,16) [0.0004166666666666667] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] (13,20) [0.0] (13,21) [0.0] (13,22) [0.0025833333333333333] (13,23) [0.0] 

(14,0) [0.00225] (14,1) [0.0008333333333333334] (14,2) [0.010083333333333333] (14,3) [0.0004166666666666667] (14,4) [0.007166666666666667] (14,5) [0.01325] (14,6) [0.017666666666666667] (14,7) [0.012166666666666666] (14,8) [0.0] (14,9) [0.0010833333333333333] (14,10) [0.00225] (14,11) [0.015916666666666666] (14,12) [0.01675] (14,13) [0.00016666666666666666] (14,14) [0.8840833333333333] (14,15) [0.00016666666666666666] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.00025] (14,20) [0.0006666666666666666] (14,21) [0.0] (14,22) [0.0008333333333333334] (14,23) [0.014] 

(15,0) [0.0008333333333333334] (15,1) [0.015666666666666666] (15,2) [0.016166666666666666] (15,3) [0.03858333333333333] (15,4) [0.0235] (15,5) [0.016416666666666666] (15,6) [0.0031666666666666666] (15,7) [0.01633333333333333] (15,8) [0.029416666666666667] (15,9) [0.0003333333333333333] (15,10) [0.0015] (15,11) [8.333333333333333e-05] (15,12) [0.0] (15,13) [0.05125] (15,14) [0.0004166666666666667] (15,15) [0.6600833333333334] (15,16) [0.06483333333333334] (15,17) [0.00016666666666666666] (15,18) [0.00025] (15,19) [0.002] (15,20) [0.00175] (15,21) [0.0003333333333333333] (15,22) [0.0015833333333333333] (15,23) [0.05533333333333333] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0011666666666666668] (16,3) [0.22325] (16,4) [0.0005833333333333334] (16,5) [0.00075] (16,6) [0.0005] (16,7) [0.00125] (16,8) [0.034666666666666665] (16,9) [0.0] (16,10) [8.333333333333333e-05] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.00016666666666666666] (16,15) [0.058916666666666666] (16,16) [0.66525] (16,17) [0.00016666666666666666] (16,18) [0.0] (16,19) [8.333333333333333e-05] (16,20) [8.333333333333333e-05] (16,21) [0.0] (16,22) [0.0] (16,23) [0.013083333333333334] 

(17,0) [0.013166666666666667] (17,1) [0.009] (17,2) [0.0] (17,3) [0.01] (17,4) [0.0] (17,5) [8.333333333333333e-05] (17,6) [0.0] (17,7) [0.050166666666666665] (17,8) [0.286] (17,9) [0.00025] (17,10) [0.0019166666666666666] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.00016666666666666666] (17,15) [0.005] (17,16) [0.0003333333333333333] (17,17) [0.4979166666666667] (17,18) [0.04541666666666667] (17,19) [0.03333333333333333] (17,20) [0.00016666666666666666] (17,21) [0.024166666666666666] (17,22) [0.00075] (17,23) [0.022166666666666668] 

(18,0) [0.018750000000000003] (18,1) [0.013833333333333335] (18,2) [0.0005000000000000001] (18,3) [0.017500000000000005] (18,4) [8.333333333333334e-05] (18,5) [0.0] (18,6) [0.0] (18,7) [0.03241666666666668] (18,8) [0.2590833333333334] (18,9) [0.0003333333333333334] (18,10) [0.0010000000000000002] (18,11) [0.0] (18,12) [0.0] (18,13) [8.333333333333334e-05] (18,14) [0.0] (18,15) [0.0009166666666666668] (18,16) [0.0] (18,17) [0.5433333333333334] (18,18) [0.007666666666666667] (18,19) [0.04408333333333334] (18,20) [8.333333333333334e-05] (18,21) [0.05066666666666667] (18,22) [0.0030833333333333338] (18,23) [0.006583333333333334] 

(19,0) [0.060249999999999984] (19,1) [0.002083333333333333] (19,2) [0.0004166666666666666] (19,3) [0.028249999999999994] (19,4) [0.00016666666666666663] (19,5) [0.0] (19,6) [0.0] (19,7) [0.03391666666666666] (19,8) [0.040333333333333325] (19,9) [0.0007499999999999998] (19,10) [0.002166666666666666] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.3659166666666666] (19,18) [0.04316666666666666] (19,19) [0.41008333333333324] (19,20) [0.0063333333333333314] (19,21) [8.333333333333332e-05] (19,22) [0.0004999999999999999] (19,23) [0.0055833333333333325] 

(20,0) [0.03525] (20,1) [0.00125] (20,2) [0.006833333333333334] (20,3) [0.026083333333333333] (20,4) [0.0004166666666666667] (20,5) [0.00275] (20,6) [0.0005] (20,7) [0.0235] (20,8) [0.07433333333333333] (20,9) [0.0030833333333333333] (20,10) [0.009666666666666667] (20,11) [0.0] (20,12) [0.0] (20,13) [0.0006666666666666666] (20,14) [0.003] (20,15) [0.0006666666666666666] (20,16) [0.0030833333333333333] (20,17) [0.06633333333333333] (20,18) [8.333333333333333e-05] (20,19) [0.2705] (20,20) [0.4390833333333333] (20,21) [0.0003333333333333333] (20,22) [0.0105] (20,23) [0.022083333333333333] 

(21,0) [0.008666666666666668] (21,1) [0.006250000000000001] (21,2) [0.0007500000000000001] (21,3) [0.08175000000000002] (21,4) [0.03125000000000001] (21,5) [8.333333333333334e-05] (21,6) [0.0025833333333333337] (21,7) [0.08633333333333335] (21,8) [0.26800000000000007] (21,9) [8.333333333333334e-05] (21,10) [0.0010000000000000002] (21,11) [0.0] (21,12) [0.0] (21,13) [0.0] (21,14) [0.0001666666666666667] (21,15) [0.03400000000000001] (21,16) [0.12558333333333335] (21,17) [0.024500000000000004] (21,18) [0.0008333333333333335] (21,19) [0.001416666666666667] (21,20) [8.333333333333334e-05] (21,21) [0.29508333333333336] (21,22) [0.011583333333333334] (21,23) [0.020000000000000004] 

(22,0) [0.011583333333333333] (22,1) [0.05475] (22,2) [0.014083333333333333] (22,3) [0.019666666666666666] (22,4) [0.05266666666666667] (22,5) [0.026083333333333333] (22,6) [0.02325] (22,7) [0.03925] (22,8) [0.13258333333333333] (22,9) [0.008333333333333333] (22,10) [0.012166666666666666] (22,11) [0.0] (22,12) [0.0] (22,13) [0.01925] (22,14) [0.0013333333333333333] (22,15) [0.09958333333333333] (22,16) [0.010333333333333333] (22,17) [0.0008333333333333334] (22,18) [0.00075] (22,19) [0.011666666666666667] (22,20) [0.005] (22,21) [0.0035] (22,22) [0.41083333333333333] (22,23) [0.0425] 

(23,0) [0.0016666666666666668] (23,1) [8.333333333333333e-05] (23,2) [0.0675] (23,3) [0.050416666666666665] (23,4) [0.0055] (23,5) [0.004916666666666666] (23,6) [0.00016666666666666666] (23,7) [0.15783333333333333] (23,8) [0.03825] (23,9) [8.333333333333333e-05] (23,10) [0.0003333333333333333] (23,11) [0.002416666666666667] (23,12) [0.0] (23,13) [0.0] (23,14) [0.00125] (23,15) [8.333333333333333e-05] (23,16) [0.0008333333333333334] (23,17) [0.0] (23,18) [0.0035833333333333333] (23,19) [0.00016666666666666666] (23,20) [0.0009166666666666666] (23,21) [8.333333333333333e-05] (23,22) [0.0] (23,23) [0.6639166666666667] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/24_beam_test_1_train_ano_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Train TX Antenna},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Test TX Antenna},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.8369] (0,1) [0.1804] (0,2) [0.0879] (0,3) [0.2920] 

(1,0) [0.1297] (1,1) [0.6877] (1,2) [0.0751] (1,3) [0.0821] 

(2,0) [0.1061] (2,1) [0.1258] (2,2) [0.7696] (2,3) [0.2013] 

(3,0) [0.3617] (3,1) [0.1203] (3,2) [0.2751] (3,3) [0.8465] 
};
\end{axis}
\end{tikzpicture}



% 24 beam CB, L = 1
%
%        TM0    TM1    JJ0     JJ1
% TM0    83.69  18.04  08.78  29.20
% TM1    12.97  68.77  07.51  08.21                
% JJ0    10.61  12.58  76.96  20.13
% JJ1    36.17  12.03  27.51  84.65
%
%       Train(x), Test(y)

% (83.69 + 68.77 + 76.96 + 84.65) / 4 = 78.51

% (18.04  + 08.78 +  29.20 + 12.97 +  07.51 + 08.21 + 10.61 +  12.58 +  20.13 +36.17 + 12.03  + 27.51) / 12 = 16.97

% 24 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   88.87   12.29  07.51   27.88
% TM1   13.60   77.46  10.96   10.55
% JJ0   10.21   09.26  87.39   21.32
% JJ1   35.17   02.37  23.08   89.85

% (88.87 + 77.46 + 87.39 + 89.95) / 4 = 85.91
%  (12.29 +  7.51 +   27.88 + 13.60 +  10.96 +  10.55 +  10.21  + 9.26 +  21.32 +  35.17 +  2.37 + 23.08 )/12 = 15.35

==> latex_figs/24_beam_test_1_train_ano_l_5.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Train TX Antenna},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Test TX Antenna},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
% Bottom nodes 
% #1: the THRESHOLD after which we switch to a special display.
nodes near coords bottom/.style={
    % a new feature since 1.9: allows to place markers absolutely:
    scatter/position=absolute,
    close to zero/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, black, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    big value/.style={at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})}, xshift=0pt, yshift=-5pt, white, font=\tiny,
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
    },
    every node near coord/.style={
      check for zero/.code={%
        \pgfmathfloatifflags{\pgfplotspointmeta}{0}{%
            % If meta=0, make the node a coordinate (which doesn't have text)
            \pgfkeys{/tikz/coordinate}%
        }{%
            \begingroup
            % this group is merely to switch to FPU locally. Might be
            % unnecessary, but who knows.
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \global\let\result=\pgfmathresult
            \endgroup
            %
            % simplifies debugging:
            %\show\result
            %
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                % AH : our condition 'y < #1' is met.
                \pgfkeysalso{/pgfplots/close to zero}%
            \else
                % ok, proceed as usual.
                \pgfkeysalso{/pgfplots/big value}%
            \fi
        }
      },
      check for zero, 
      % font=\footnotesize, 
      % rotate=90, anchor=west,
    },%
},%
nodes near coords bottom=0.5,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.8887] (0,1) [0.1229] (0,2) [0.0751] (0,3) [0.2788]

(1,0) [0.1360] (1,1) [0.7746] (1,2) [0.1096] (1,3) [0.1055] 

(2,0) [0.1021] (2,1) [0.0926] (2,2) [0.8739] (2,3) [0.2132] 

(3,0) [0.3517] (3,1) [0.0237] (3,2) [0.2308] (3,3) [0.8985] 
};
\end{axis}
\end{tikzpicture}



% 24 beam CB, L = 5
%
%        TM0    TM1    JJ0     JJ1
% TM0   88.87   12.29  07.51   27.88
% TM1   13.60   77.46  10.96   10.55
% JJ0   10.21   09.26  87.39   21.32
% JJ1   35.17   02.37  23.08   89.85

==> latex_figs/24_beam_tm_0_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted beam},
xmin=-0.5,
xmax=23.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual beam},
ymin=-0.5,
ymax=23.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9160833333333334] (0,1) [0.0019166666666666666] (0,2) [0.018416666666666668] (0,3) [8.333333333333333e-05] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.00016666666666666666] (0,8) [0.00225] (0,9) [0.003] (0,10) [0.0009166666666666666] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [8.333333333333333e-05] (0,18) [0.005333333333333333] (0,19) [0.00175] (0,20) [0.02475] (0,21) [0.0028333333333333335] (0,22) [0.022416666666666668] (0,23) [0.0] 

(1,0) [0.0045] (1,1) [0.9155833333333333] (1,2) [0.007] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.016916666666666667] (1,8) [0.0011666666666666668] (1,9) [0.00175] (1,10) [0.017166666666666667] (1,11) [0.0] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.00075] (1,16) [0.00016666666666666666] (1,17) [0.004166666666666667] (1,18) [0.0025] (1,19) [0.009166666666666667] (1,20) [0.0008333333333333334] (1,21) [8.333333333333333e-05] (1,22) [0.018083333333333333] (1,23) [0.00016666666666666666] 

(2,0) [0.0005000000000000001] (2,1) [0.0] (2,2) [0.9407500000000001] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0003333333333333334] (2,6) [0.0012500000000000002] (2,7) [0.011500000000000002] (2,8) [0.0007500000000000001] (2,9) [0.00025000000000000006] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.00041666666666666675] (2,19) [0.0] (2,20) [0.0] (2,21) [0.04341666666666667] (2,22) [0.00041666666666666675] (2,23) [0.00041666666666666675] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0015] (3,3) [0.9968333333333333] (3,4) [0.0008333333333333334] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0008333333333333334] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] (3,20) [0.0] (3,21) [0.0] (3,22) [0.0] (3,23) [0.0] 

(4,0) [0.0005833333333333334] (4,1) [0.0] (4,2) [0.002916666666666667] (4,3) [0.0004166666666666667] (4,4) [0.8856666666666667] (4,5) [0.050916666666666666] (4,6) [0.022333333333333334] (4,7) [0.0] (4,8) [0.00175] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] (4,20) [0.0] (4,21) [0.03375] (4,22) [0.0016666666666666668] (4,23) [0.0] 

(5,0) [0.0004166666666666667] (5,1) [0.0] (5,2) [0.039] (5,3) [0.00016666666666666666] (5,4) [0.01325] (5,5) [0.21108333333333335] (5,6) [0.6909166666666666] (5,7) [0.0] (5,8) [0.012416666666666666] (5,9) [0.0035833333333333333] (5,10) [0.002416666666666667] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0011666666666666668] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.007666666666666666] (5,19) [0.0] (5,20) [0.00016666666666666666] (5,21) [0.014] (5,22) [0.0030833333333333333] (5,23) [0.0006666666666666666] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.07483333333333334] (6,3) [0.0004166666666666667] (6,4) [0.012] (6,5) [0.017666666666666667] (6,6) [0.8709166666666667] (6,7) [0.0005] (6,8) [0.004583333333333333] (6,9) [0.003833333333333333] (6,10) [0.0035] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.00075] (6,15) [0.0030833333333333333] (6,16) [0.00025] (6,17) [0.0] (6,18) [0.0] (6,19) [8.333333333333333e-05] (6,20) [0.0005833333333333334] (6,21) [0.0] (6,22) [0.005666666666666667] (6,23) [0.0013333333333333333] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.004166666666666667] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0014166666666666668] (7,7) [0.9806666666666667] (7,8) [0.0014166666666666668] (7,9) [0.007583333333333333] (7,10) [0.0004166666666666667] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [8.333333333333333e-05] (7,19) [0.0] (7,20) [0.00025] (7,21) [0.0] (7,22) [0.0] (7,23) [0.004] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.028833333333333332] (8,3) [0.0003333333333333333] (8,4) [0.0] (8,5) [0.0004166666666666667] (8,6) [0.0025833333333333333] (8,7) [0.04083333333333333] (8,8) [0.8295833333333333] (8,9) [0.00675] (8,10) [0.0005833333333333334] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [8.333333333333333e-05] (8,15) [0.0] (8,16) [0.00016666666666666666] (8,17) [0.0] (8,18) [0.0009166666666666666] (8,19) [0.0] (8,20) [8.333333333333333e-05] (8,21) [0.027583333333333335] (8,22) [0.0003333333333333333] (8,23) [0.06091666666666667] 

(9,0) [0.0031666666666666666] (9,1) [0.00025] (9,2) [0.011833333333333333] (9,3) [0.0] (9,4) [0.0] (9,5) [0.006416666666666667] (9,6) [0.016] (9,7) [0.009166666666666667] (9,8) [0.04516666666666667] (9,9) [0.8144166666666667] (9,10) [0.06108333333333334] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0005] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.00016666666666666666] (9,19) [0.0] (9,20) [0.028] (9,21) [0.0] (9,22) [0.00175] (9,23) [0.0020833333333333333] 

(10,0) [0.00025] (10,1) [0.002916666666666667] (10,2) [0.021166666666666667] (10,3) [8.333333333333333e-05] (10,4) [0.0] (10,5) [0.0] (10,6) [0.010416666666666666] (10,7) [0.01875] (10,8) [0.0005833333333333334] (10,9) [0.005] (10,10) [0.774] (10,11) [0.0] (10,12) [0.15741666666666668] (10,13) [0.00025] (10,14) [0.0015] (10,15) [0.00225] (10,16) [0.0003333333333333333] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0004166666666666667] (10,20) [0.0] (10,21) [0.0] (10,22) [0.0014166666666666668] (10,23) [0.00325] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [8.333333333333333e-05] (11,11) [0.0] (11,12) [0.9999166666666667] (11,13) [0.0] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] (11,20) [0.0] (11,21) [0.0] (11,22) [0.0] (11,23) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0] (12,12) [0.9996666666666667] (12,13) [0.0] (12,14) [0.0003333333333333333] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] (12,20) [0.0] (12,21) [0.0] (12,22) [0.0] (12,23) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0] (13,12) [0.00025] (13,13) [0.99975] (13,14) [0.0] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] (13,20) [0.0] (13,21) [0.0] (13,22) [0.0] (13,23) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.0020000000000000005] (14,5) [0.0] (14,6) [0.0009166666666666668] (14,7) [0.0] (14,8) [0.0001666666666666667] (14,9) [0.0] (14,10) [8.333333333333334e-05] (14,11) [0.0] (14,12) [0.005250000000000001] (14,13) [0.0] (14,14) [0.9914166666666667] (14,15) [8.333333333333334e-05] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] (14,20) [0.0] (14,21) [0.0] (14,22) [0.0] (14,23) [8.333333333333334e-05] 

(15,0) [0.0] (15,1) [0.001333333333333333] (15,2) [0.03591666666666666] (15,3) [8.333333333333332e-05] (15,4) [0.0007499999999999998] (15,5) [0.0] (15,6) [0.008083333333333331] (15,7) [0.00958333333333333] (15,8) [0.00016666666666666663] (15,9) [0.0] (15,10) [0.014416666666666663] (15,11) [0.0] (15,12) [0.0] (15,13) [8.333333333333332e-05] (15,14) [0.0005833333333333333] (15,15) [0.9192499999999998] (15,16) [0.006249999999999999] (15,17) [0.0] (15,18) [0.0] (15,19) [0.00033333333333333327] (15,20) [0.0] (15,21) [0.0] (15,22) [0.002583333333333333] (15,23) [0.0005833333333333333] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.04933333333333333] (16,3) [0.0003333333333333333] (16,4) [0.00025] (16,5) [0.0] (16,6) [0.0014166666666666668] (16,7) [0.033] (16,8) [0.0030833333333333333] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.00016666666666666666] (16,15) [0.003416666666666667] (16,16) [0.9060833333333334] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] (16,20) [0.0] (16,21) [0.0] (16,22) [0.0] (16,23) [0.002916666666666667] 

(17,0) [0.0005833333333333334] (17,1) [0.0018333333333333333] (17,2) [0.023083333333333334] (17,3) [0.0005] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.019333333333333334] (17,8) [0.00075] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.56125] (17,18) [0.38008333333333333] (17,19) [0.0016666666666666668] (17,20) [0.0] (17,21) [0.009666666666666667] (17,22) [0.0011666666666666668] (17,23) [8.333333333333333e-05] 

(18,0) [0.0010833333333333333] (18,1) [0.0] (18,2) [0.0019166666666666666] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0004166666666666667] (18,8) [0.00075] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.12125] (18,18) [0.83725] (18,19) [0.0] (18,20) [0.0] (18,21) [0.034583333333333334] (18,22) [0.00275] (18,23) [0.0] 

(19,0) [0.0016666666666666668] (19,1) [0.0] (19,2) [0.005583333333333333] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0006666666666666666] (19,8) [0.0019166666666666666] (19,9) [0.0005] (19,10) [0.00016666666666666666] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.00075] (19,18) [0.005583333333333333] (19,19) [0.8504166666666667] (19,20) [0.11333333333333333] (19,21) [0.010666666666666666] (19,22) [0.00875] (19,23) [0.0] 

(20,0) [0.0] (20,1) [0.0] (20,2) [0.0] (20,3) [0.0] (20,4) [0.0] (20,5) [0.0008333333333333335] (20,6) [0.0] (20,7) [8.333333333333334e-05] (20,8) [0.005666666666666668] (20,9) [0.009416666666666669] (20,10) [0.0] (20,11) [0.0] (20,12) [0.0] (20,13) [0.0] (20,14) [0.0] (20,15) [0.0] (20,16) [0.0] (20,17) [0.0] (20,18) [0.004666666666666668] (20,19) [0.0012500000000000002] (20,20) [0.9742500000000001] (20,21) [0.0005000000000000001] (20,22) [0.003333333333333334] (20,23) [0.0] 

(21,0) [0.0] (21,1) [0.0] (21,2) [0.019333333333333334] (21,3) [8.333333333333333e-05] (21,4) [0.0] (21,5) [0.0] (21,6) [0.0] (21,7) [0.00025] (21,8) [0.0010833333333333333] (21,9) [8.333333333333333e-05] (21,10) [0.0] (21,11) [0.0] (21,12) [0.0] (21,13) [0.0] (21,14) [0.0] (21,15) [0.0] (21,16) [8.333333333333333e-05] (21,17) [0.00025] (21,18) [0.0] (21,19) [0.0] (21,20) [0.0] (21,21) [0.9726666666666667] (21,22) [0.006166666666666667] (21,23) [0.0] 

(22,0) [0.00025] (22,1) [0.0023333333333333335] (22,2) [0.012833333333333334] (22,3) [0.0] (22,4) [0.00016666666666666666] (22,5) [0.00025] (22,6) [0.005333333333333333] (22,7) [0.0005] (22,8) [0.0036666666666666666] (22,9) [0.001] (22,10) [0.004166666666666667] (22,11) [0.0] (22,12) [0.0] (22,13) [0.00016666666666666666] (22,14) [8.333333333333333e-05] (22,15) [0.00425] (22,16) [0.00016666666666666666] (22,17) [0.0019166666666666666] (22,18) [0.004666666666666667] (22,19) [0.0] (22,20) [0.0005] (22,21) [0.02925] (22,22) [0.9285] (22,23) [0.0] 

(23,0) [0.0] (23,1) [0.0] (23,2) [0.02375] (23,3) [0.00025] (23,4) [0.0] (23,5) [0.0] (23,6) [0.008333333333333333] (23,7) [0.023583333333333335] (23,8) [0.0020833333333333333] (23,9) [0.0015] (23,10) [0.005083333333333333] (23,11) [0.0] (23,12) [0.00225] (23,13) [0.0] (23,14) [0.0005] (23,15) [0.0003333333333333333] (23,16) [0.0006666666666666666] (23,17) [0.0] (23,18) [0.0] (23,19) [8.333333333333333e-05] (23,20) [0.0] (23,21) [0.0] (23,22) [0.0] (23,23) [0.9315833333333333] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/24_beam_tm_0_l_5.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted beam},
xmin=-0.5,
xmax=23.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual beam},
ymin=-0.5,
ymax=23.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9294166666666667] (0,1) [0.011333333333333334] (0,2) [0.0004166666666666667] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [8.333333333333333e-05] (0,9) [0.02225] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.00016666666666666666] (0,20) [0.014416666666666666] (0,21) [0.0] (0,22) [0.021916666666666668] (0,23) [0.0] 

(1,0) [0.002416666666666667] (1,1) [0.9935833333333334] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [8.333333333333333e-05] (1,11) [0.0] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0] (1,20) [0.00016666666666666666] (1,21) [0.0] (1,22) [0.00375] (1,23) [0.0] 

(2,0) [0.0012500000000000002] (2,1) [0.0006666666666666668] (2,2) [0.9520000000000001] (2,3) [0.00041666666666666675] (2,4) [0.0034166666666666672] (2,5) [0.0015833333333333335] (2,6) [0.0] (2,7) [8.333333333333334e-05] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0003333333333333334] (2,19) [0.0] (2,20) [0.0] (2,21) [0.0018333333333333335] (2,22) [0.013833333333333335] (2,23) [0.024583333333333336] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.99725] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] (3,20) [0.0] (3,21) [0.0] (3,22) [0.0] (3,23) [0.00275] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.9951666666666668] (4,5) [0.0012500000000000002] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0005000000000000001] (4,19) [0.0] (4,20) [0.0] (4,21) [0.0029166666666666672] (4,22) [0.0001666666666666667] (4,23) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.03183333333333333] (5,5) [0.9479166666666666] (5,6) [0.0055] (5,7) [0.0] (5,8) [8.333333333333333e-05] (5,9) [0.00016666666666666666] (5,10) [0.00075] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [8.333333333333333e-05] (5,15) [0.0] (5,16) [0.00025] (5,17) [0.0] (5,18) [0.013] (5,19) [0.0] (5,20) [8.333333333333333e-05] (5,21) [0.0] (5,22) [0.00016666666666666666] (5,23) [0.00016666666666666666] 

(6,0) [0.0] (6,1) [0.0009166666666666666] (6,2) [0.004166666666666667] (6,3) [0.0016666666666666668] (6,4) [0.018] (6,5) [0.8660833333333333] (6,6) [0.078] (6,7) [0.0] (6,8) [0.0] (6,9) [0.0008333333333333334] (6,10) [0.0005833333333333334] (6,11) [0.0] (6,12) [0.0] (6,13) [8.333333333333333e-05] (6,14) [0.0006666666666666666] (6,15) [0.007] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] (6,20) [0.0] (6,21) [0.0] (6,22) [0.0205] (6,23) [0.0015] 

(7,0) [0.0] (7,1) [0.00125] (7,2) [0.0] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [0.9545833333333333] (7,8) [0.0] (7,9) [0.006583333333333333] (7,10) [0.0008333333333333334] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] (7,20) [0.0] (7,21) [0.0] (7,22) [0.0] (7,23) [0.03675] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.014666666666666666] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0] (8,7) [0.0] (8,8) [0.8165] (8,9) [0.00075] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.018916666666666665] (8,19) [8.333333333333333e-05] (8,20) [0.0004166666666666667] (8,21) [0.0] (8,22) [0.0] (8,23) [0.14866666666666667] 

(9,0) [0.0003333333333333333] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0045] (9,4) [0.0] (9,5) [8.333333333333333e-05] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0003333333333333333] (9,9) [0.9754166666666667] (9,10) [0.00125] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.00016666666666666666] (9,18) [0.0013333333333333333] (9,19) [0.00275] (9,20) [0.0105] (9,21) [0.0] (9,22) [0.0] (9,23) [0.0033333333333333335] 

(10,0) [0.0] (10,1) [0.018166666666666668] (10,2) [0.0004166666666666667] (10,3) [0.001] (10,4) [0.0] (10,5) [0.0005833333333333334] (10,6) [0.0005] (10,7) [0.00025] (10,8) [0.0] (10,9) [0.0005833333333333334] (10,10) [0.95475] (10,11) [0.0026666666666666666] (10,12) [0.0026666666666666666] (10,13) [0.0011666666666666668] (10,14) [0.00125] (10,15) [0.006666666666666667] (10,16) [0.0] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] (10,20) [0.0] (10,21) [0.0] (10,22) [0.0025] (10,23) [0.006833333333333334] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.011083333333333334] (11,11) [0.5173333333333333] (11,12) [0.471] (11,13) [8.333333333333333e-05] (11,14) [8.333333333333333e-05] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] (11,20) [0.0] (11,21) [0.0] (11,22) [0.0] (11,23) [0.0004166666666666667] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0025833333333333337] (12,11) [0.06916666666666668] (12,12) [0.9218333333333334] (12,13) [0.005333333333333334] (12,14) [0.0007500000000000001] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] (12,20) [0.0] (12,21) [0.0] (12,22) [0.0] (12,23) [0.0003333333333333334] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0] (13,12) [0.0] (13,13) [0.9996666666666667] (13,14) [0.0] (13,15) [0.0003333333333333333] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] (13,20) [0.0] (13,21) [0.0] (13,22) [0.0] (13,23) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.0008333333333333335] (14,5) [0.0003333333333333334] (14,6) [0.0] (14,7) [0.0] (14,8) [0.0001666666666666667] (14,9) [0.0] (14,10) [0.0001666666666666667] (14,11) [0.0] (14,12) [0.0] (14,13) [0.0] (14,14) [0.9980000000000001] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] (14,20) [0.0] (14,21) [0.0] (14,22) [8.333333333333334e-05] (14,23) [0.00041666666666666675] 

(15,0) [0.0] (15,1) [0.014250000000000002] (15,2) [0.0005833333333333335] (15,3) [0.0008333333333333335] (15,4) [0.0005833333333333335] (15,5) [0.0001666666666666667] (15,6) [0.0007500000000000001] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.001666666666666667] (15,11) [0.0] (15,12) [0.0] (15,13) [0.00025000000000000006] (15,14) [0.00041666666666666675] (15,15) [0.9770000000000001] (15,16) [0.00025000000000000006] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] (15,20) [0.0] (15,21) [0.0] (15,22) [0.0030833333333333338] (15,23) [0.0001666666666666667] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.011583333333333334] (16,4) [0.0015000000000000002] (16,5) [0.0005833333333333335] (16,6) [8.333333333333334e-05] (16,7) [0.002666666666666667] (16,8) [0.00025000000000000006] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [8.333333333333334e-05] (16,15) [0.0] (16,16) [0.9719166666666668] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] (16,20) [0.0] (16,21) [0.0] (16,22) [0.0] (16,23) [0.011333333333333336] 

(17,0) [0.0] (17,1) [0.00325] (17,2) [0.0] (17,3) [0.006666666666666667] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.002416666666666667] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.00016666666666666666] (17,17) [0.8025833333333333] (17,18) [0.18008333333333335] (17,19) [0.0003333333333333333] (17,20) [0.0] (17,21) [0.0] (17,22) [0.00016666666666666666] (17,23) [0.004333333333333333] 

(18,0) [0.0008333333333333334] (18,1) [0.0] (18,2) [0.0003333333333333333] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.0] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.36791666666666667] (18,18) [0.6115833333333334] (18,19) [8.333333333333333e-05] (18,20) [0.0] (18,21) [0.0] (18,22) [0.01925] (18,23) [0.0] 

(19,0) [0.0003333333333333334] (19,1) [8.333333333333334e-05] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0] (19,9) [0.0] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.00041666666666666675] (19,18) [0.0005000000000000001] (19,19) [0.9934166666666667] (19,20) [0.003666666666666667] (19,21) [0.0] (19,22) [0.0015833333333333335] (19,23) [0.0] 

(20,0) [0.0] (20,1) [8.333333333333333e-05] (20,2) [0.0] (20,3) [0.0] (20,4) [0.0] (20,5) [0.0] (20,6) [0.0] (20,7) [0.0] (20,8) [0.0] (20,9) [0.005333333333333333] (20,10) [0.00016666666666666666] (20,11) [0.0] (20,12) [8.333333333333333e-05] (20,13) [0.0] (20,14) [0.0] (20,15) [0.0] (20,16) [0.0] (20,17) [0.00016666666666666666] (20,18) [8.333333333333333e-05] (20,19) [0.002916666666666667] (20,20) [0.9905833333333334] (20,21) [0.0] (20,22) [0.0005833333333333334] (20,23) [0.0] 

(21,0) [0.0] (21,1) [0.0] (21,2) [0.0] (21,3) [0.0] (21,4) [0.0028333333333333335] (21,5) [0.0] (21,6) [0.0] (21,7) [0.0] (21,8) [0.0] (21,9) [0.0] (21,10) [0.0] (21,11) [0.0] (21,12) [0.0] (21,13) [0.0] (21,14) [0.0] (21,15) [0.0] (21,16) [0.0] (21,17) [0.0] (21,18) [0.0] (21,19) [0.0] (21,20) [0.0] (21,21) [0.9793333333333333] (21,22) [0.017833333333333333] (21,23) [0.0] 

(22,0) [0.00025] (22,1) [0.0] (22,2) [8.333333333333333e-05] (22,3) [0.0] (22,4) [0.002916666666666667] (22,5) [0.0013333333333333333] (22,6) [0.0] (22,7) [0.0] (22,8) [0.0] (22,9) [0.00016666666666666666] (22,10) [0.0005833333333333334] (22,11) [0.0] (22,12) [0.0] (22,13) [0.0] (22,14) [8.333333333333333e-05] (22,15) [0.00025] (22,16) [0.0] (22,17) [0.0018333333333333333] (22,18) [0.00675] (22,19) [0.0] (22,20) [0.00016666666666666666] (22,21) [0.0016666666666666668] (22,22) [0.9839166666666667] (22,23) [0.0] 

(23,0) [0.0] (23,1) [0.008916666666666666] (23,2) [0.00016666666666666666] (23,3) [0.0025] (23,4) [0.0] (23,5) [0.0] (23,6) [0.00016666666666666666] (23,7) [0.0] (23,8) [0.0] (23,9) [0.0] (23,10) [8.333333333333333e-05] (23,11) [0.0] (23,12) [8.333333333333333e-05] (23,13) [0.00025] (23,14) [0.00016666666666666666] (23,15) [0.0] (23,16) [0.0] (23,17) [0.0] (23,18) [0.0] (23,19) [0.0] (23,20) [0.0] (23,21) [0.0] (23,22) [0.0] (23,23) [0.9876666666666667] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/24_beam_tm_0_snr_high.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted beam},
xmin=-0.5,
xmax=23.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual beam},
ymin=-0.5,
ymax=23.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9995] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.0005] (0,20) [0.0] (0,21) [0.0] (0,22) [0.0] (0,23) [0.0] 

(1,0) [0.0] (1,1) [1.0] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [0.0] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0] (1,20) [0.0] (1,21) [0.0] (1,22) [0.0] (1,23) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [1.0] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] (2,20) [0.0] (2,21) [0.0] (2,22) [0.0] (2,23) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.7285] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.2715] (3,18) [0.0] (3,19) [0.0] (3,20) [0.0] (3,21) [0.0] (3,22) [0.0] (3,23) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [1.0] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] (4,20) [0.0] (4,21) [0.0] (4,22) [0.0] (4,23) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [0.006] (5,6) [0.994] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] (5,20) [0.0] (5,21) [0.0] (5,22) [0.0] (5,23) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.00225] (6,6) [0.99775] (6,7) [0.0] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.0] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] (6,20) [0.0] (6,21) [0.0] (6,22) [0.0] (6,23) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.0] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [1.0] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] (7,20) [0.0] (7,21) [0.0] (7,22) [0.0] (7,23) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0] (8,7) [0.0] (8,8) [1.0] (8,9) [0.0] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.0] (8,19) [0.0] (8,20) [0.0] (8,21) [0.0] (8,22) [0.0] (8,23) [0.0] 

(9,0) [0.0] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [1.0] (9,10) [0.0] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.0] (9,19) [0.0] (9,20) [0.0] (9,21) [0.0] (9,22) [0.0] (9,23) [0.0] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0] (10,8) [0.0] (10,9) [0.0] (10,10) [0.9995] (10,11) [0.0] (10,12) [0.0] (10,13) [0.0] (10,14) [0.0005] (10,15) [0.0] (10,16) [0.0] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] (10,20) [0.0] (10,21) [0.0] (10,22) [0.0] (10,23) [0.0] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.00075] (11,11) [0.9975] (11,12) [0.0] (11,13) [0.0] (11,14) [0.00175] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] (11,20) [0.0] (11,21) [0.0] (11,22) [0.0] (11,23) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0005000000000000001] (12,11) [0.9952500000000001] (12,12) [0.0] (12,13) [0.0] (12,14) [0.004250000000000001] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] (12,20) [0.0] (12,21) [0.0] (12,22) [0.0] (12,23) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0] (13,12) [0.0] (13,13) [1.0] (13,14) [0.0] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] (13,20) [0.0] (13,21) [0.0] (13,22) [0.0] (13,23) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.0] (14,5) [0.0] (14,6) [0.0] (14,7) [0.0] (14,8) [0.0] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.0] (14,13) [0.0] (14,14) [1.0] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] (14,20) [0.0] (14,21) [0.0] (14,22) [0.0] (14,23) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.0] (15,15) [1.0] (15,16) [0.0] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] (15,20) [0.0] (15,21) [0.0] (15,22) [0.0] (15,23) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.0] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [1.0] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] (16,20) [0.0] (16,21) [0.0] (16,22) [0.0] (16,23) [0.0] 

(17,0) [0.0] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [1.0] (17,18) [0.0] (17,19) [0.0] (17,20) [0.0] (17,21) [0.0] (17,22) [0.0] (17,23) [0.0] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.0] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [1.0] (18,18) [0.0] (18,19) [0.0] (18,20) [0.0] (18,21) [0.0] (18,22) [0.0] (18,23) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0] (19,9) [0.0] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [1.0] (19,20) [0.0] (19,21) [0.0] (19,22) [0.0] (19,23) [0.0] 

(20,0) [0.0] (20,1) [0.0] (20,2) [0.0] (20,3) [0.0] (20,4) [0.0] (20,5) [0.0] (20,6) [0.0] (20,7) [0.0] (20,8) [0.0] (20,9) [0.0] (20,10) [0.0] (20,11) [0.0] (20,12) [0.0] (20,13) [0.0] (20,14) [0.0] (20,15) [0.0] (20,16) [0.0] (20,17) [0.0] (20,18) [0.0] (20,19) [0.0] (20,20) [1.0] (20,21) [0.0] (20,22) [0.0] (20,23) [0.0] 

(21,0) [0.0] (21,1) [0.0] (21,2) [0.0] (21,3) [0.0] (21,4) [0.0] (21,5) [0.0] (21,6) [0.0] (21,7) [0.0] (21,8) [0.0] (21,9) [0.0] (21,10) [0.0] (21,11) [0.0] (21,12) [0.0] (21,13) [0.0] (21,14) [0.0] (21,15) [0.0] (21,16) [0.0] (21,17) [0.0] (21,18) [0.0] (21,19) [0.0] (21,20) [0.0] (21,21) [1.0] (21,22) [0.0] (21,23) [0.0] 

(22,0) [0.0] (22,1) [0.0] (22,2) [0.0] (22,3) [0.0] (22,4) [0.0] (22,5) [0.0] (22,6) [0.0] (22,7) [0.0] (22,8) [0.0] (22,9) [0.0] (22,10) [0.0] (22,11) [0.0] (22,12) [0.0] (22,13) [0.0] (22,14) [0.0] (22,15) [0.0] (22,16) [0.0] (22,17) [0.0] (22,18) [0.0] (22,19) [0.0] (22,20) [0.0] (22,21) [0.0] (22,22) [1.0] (22,23) [0.0] 

(23,0) [0.0] (23,1) [0.0] (23,2) [0.0] (23,3) [0.0] (23,4) [0.0] (23,5) [0.0] (23,6) [0.0] (23,7) [0.0] (23,8) [0.0] (23,9) [0.0] (23,10) [0.0] (23,11) [0.0] (23,12) [0.0] (23,13) [0.0] (23,14) [0.0] (23,15) [0.0] (23,16) [0.0] (23,17) [0.0] (23,18) [0.0] (23,19) [0.0] (23,20) [0.0] (23,21) [0.0] (23,22) [0.0] (23,23) [1.0] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/24_beam_tm_0_snr_low.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted beam},
xmin=-0.5,
xmax=23.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual beam},
ymin=-0.5,
ymax=23.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.469] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.16525] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.36575] (0,20) [0.0] (0,21) [0.0] (0,22) [0.0] (0,23) [0.0] 

(1,0) [0.017] (1,1) [0.022] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.0] (1,8) [0.87575] (1,9) [0.0] (1,10) [0.0] (1,11) [0.0] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.01375] (1,16) [0.00525] (1,17) [0.0] (1,18) [0.06625] (1,19) [0.0] (1,20) [0.0] (1,21) [0.0] (1,22) [0.0] (1,23) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.0] (2,3) [0.97325] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.02675] (2,20) [0.0] (2,21) [0.0] (2,22) [0.0] (2,23) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.75] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.25] (3,20) [0.0] (3,21) [0.0] (3,22) [0.0] (3,23) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.0335] (4,5) [0.84775] (4,6) [0.0] (4,7) [0.00025] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.02275] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] (4,20) [0.0] (4,21) [0.0] (4,22) [0.0] (4,23) [0.09575] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0015000000000000002] (5,5) [0.28025000000000005] (5,6) [0.0] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.037500000000000006] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] (5,20) [0.0] (5,21) [0.0] (5,22) [0.0] (5,23) [0.6807500000000001] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.00125] (6,5) [0.0005] (6,6) [0.5885] (6,7) [0.2255] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.0] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] (6,20) [0.18425] (6,21) [0.0] (6,22) [0.0] (6,23) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.0] (7,3) [0.0] (7,4) [0.002] (7,5) [0.947] (7,6) [0.0] (7,7) [0.01825] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.00075] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] (7,20) [0.0] (7,21) [0.0] (7,22) [0.0] (7,23) [0.032] 

(8,0) [0.6040000000000001] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0] (8,7) [0.0] (8,8) [0.23225000000000004] (8,9) [0.0] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.0] (8,19) [0.16250000000000003] (8,20) [0.0] (8,21) [0.0012500000000000002] (8,22) [0.0] (8,23) [0.0] 

(9,0) [0.0] (9,1) [0.0] (9,2) [0.0] (9,3) [0.00075] (9,4) [0.0] (9,5) [0.0] (9,6) [0.00275] (9,7) [0.0] (9,8) [0.0] (9,9) [0.9805] (9,10) [0.0] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.00075] (9,18) [0.0] (9,19) [0.0] (9,20) [0.01525] (9,21) [0.0] (9,22) [0.0] (9,23) [0.0] 

(10,0) [0.0] (10,1) [0.031000000000000003] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0] (10,8) [0.04125000000000001] (10,9) [0.0] (10,10) [0.27375000000000005] (10,11) [0.00025000000000000006] (10,12) [0.0] (10,13) [0.0] (10,14) [0.008500000000000002] (10,15) [0.005000000000000001] (10,16) [0.48250000000000004] (10,17) [0.0] (10,18) [0.14325000000000002] (10,19) [0.0010000000000000002] (10,20) [0.0] (10,21) [0.0] (10,22) [0.0] (10,23) [0.013500000000000002] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.0] (11,11) [0.96975] (11,12) [0.021] (11,13) [0.00925] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] (11,20) [0.0] (11,21) [0.0] (11,22) [0.0] (11,23) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0005] (12,10) [0.0] (12,11) [0.96425] (12,12) [0.02925] (12,13) [0.006] (12,14) [0.0] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] (12,20) [0.0] (12,21) [0.0] (12,22) [0.0] (12,23) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.12775] (13,12) [0.0] (13,13) [0.87225] (13,14) [0.0] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] (13,20) [0.0] (13,21) [0.0] (13,22) [0.0] (13,23) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.0] (14,5) [0.00025] (14,6) [0.0] (14,7) [0.0] (14,8) [0.0] (14,9) [0.0005] (14,10) [0.0] (14,11) [0.14725] (14,12) [0.00125] (14,13) [0.8435] (14,14) [0.0055] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] (14,20) [0.001] (14,21) [0.0] (14,22) [0.0] (14,23) [0.00075] 

(15,0) [0.00025] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.0] (15,15) [0.98025] (15,16) [0.0] (15,17) [0.0] (15,18) [0.0195] (15,19) [0.0] (15,20) [0.0] (15,21) [0.0] (15,22) [0.0] (15,23) [0.0] 

(16,0) [0.0] (16,1) [0.0025000000000000005] (16,2) [0.0] (16,3) [0.0] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0055000000000000005] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [0.8887500000000002] (16,17) [0.0] (16,18) [0.029500000000000002] (16,19) [0.0] (16,20) [0.0] (16,21) [0.0] (16,22) [0.0] (16,23) [0.07375000000000001] 

(17,0) [0.0] (17,1) [0.0] (17,2) [0.0] (17,3) [0.99075] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.00925] (17,18) [0.0] (17,19) [0.0] (17,20) [0.0] (17,21) [0.0] (17,22) [0.0] (17,23) [0.0] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.0] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.0] (18,18) [1.0] (18,19) [0.0] (18,20) [0.0] (18,21) [0.0] (18,22) [0.0] (18,23) [0.0] 

(19,0) [0.003] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0015] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0] (19,9) [0.0] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [0.9955] (19,20) [0.0] (19,21) [0.0] (19,22) [0.0] (19,23) [0.0] 

(20,0) [0.0] (20,1) [0.0] (20,2) [0.0] (20,3) [0.0] (20,4) [0.0012500000000000002] (20,5) [0.021750000000000002] (20,6) [0.15775000000000003] (20,7) [0.6645000000000001] (20,8) [0.0] (20,9) [0.0] (20,10) [0.0] (20,11) [0.0] (20,12) [0.0] (20,13) [0.0] (20,14) [0.0] (20,15) [0.0] (20,16) [0.0] (20,17) [0.0] (20,18) [0.0] (20,19) [0.0] (20,20) [0.15475000000000003] (20,21) [0.0] (20,22) [0.0] (20,23) [0.0] 

(21,0) [0.00025] (21,1) [0.0] (21,2) [0.0] (21,3) [0.007] (21,4) [0.0] (21,5) [0.0] (21,6) [0.0] (21,7) [0.0] (21,8) [0.0] (21,9) [0.0] (21,10) [0.0] (21,11) [0.0] (21,12) [0.0] (21,13) [0.0] (21,14) [0.0] (21,15) [0.0] (21,16) [0.0] (21,17) [0.0] (21,18) [0.0] (21,19) [0.99275] (21,20) [0.0] (21,21) [0.0] (21,22) [0.0] (21,23) [0.0] 

(22,0) [0.0] (22,1) [0.0] (22,2) [0.0] (22,3) [0.0] (22,4) [0.001] (22,5) [0.968] (22,6) [0.0] (22,7) [0.00175] (22,8) [0.0] (22,9) [0.0] (22,10) [0.0] (22,11) [0.0] (22,12) [0.0] (22,13) [0.0] (22,14) [0.0] (22,15) [0.0] (22,16) [0.00125] (22,17) [0.0] (22,18) [0.0] (22,19) [0.0] (22,20) [0.0] (22,21) [0.0] (22,22) [0.0] (22,23) [0.028] 

(23,0) [0.0] (23,1) [0.0] (23,2) [0.0] (23,3) [0.0] (23,4) [0.0] (23,5) [0.0] (23,6) [0.0] (23,7) [0.0] (23,8) [0.0] (23,9) [0.0] (23,10) [0.0] (23,11) [0.0] (23,12) [0.0] (23,13) [0.0] (23,14) [0.0] (23,15) [0.0] (23,16) [0.1145] (23,17) [0.0] (23,18) [0.00525] (23,19) [0.0] (23,20) [0.0] (23,21) [0.0] (23,22) [0.0] (23,23) [0.88025] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/accuracy_vs_input_piradio.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5, 
xmax=4.5,
ymin=0, 
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
ylabel={Accuracy},
xlabel={Input size $K$},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.99, 1.4)}, anchor=north east},
xtick=data,
xticklabels={128, 256, 512, 1024},
enlarge x limits=0.02,
legend columns=3,
]

\addplot [ybar, bar width=0.22, fill=color2, draw=black, area legend, postaction={pattern=dots}]
table {%
1 0.6473
2 0.7765
3 0.9156
4 0.9578
};
% \addlegendentry{5-beam, Multi-RF-Testbed}

% \addplot [ybar, bar width=0.22, fill=color0, draw=black, area legend, postaction={pattern=north east lines}]
% table {%
% 1 0.6473
% 2 0.7765
% 3 0.9156
% 4 0.9578
% };
% \addlegendentry{Beam 11}

% \addplot [ybar, bar width=0.22, fill=color1, draw=black, area legend]
% table {%
% 1 -13.53809421
% 2 -0.475005117
% 3 5.368048254
% 4 0.3762949281
% 5 1.032403485
% 6 -0.7481833464
% };
% \addlegendentry{Beam 12}



\end{axis}


\end{tikzpicture}


==> latex_figs/aoa_mixed_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted AoA},
xmin=-0.5,
xmax=2.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual AoA},
ymin=-0.5,
ymax=2.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xtick={0,1,2},
xticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
ytick={0,1,2},
yticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
yticklabel style={rotate=90, anchor=center},
yticklabel shift=5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.70725] (0,1) [0.10783333333333334] (0,2) [0.18491666666666667] 

(1,0) [0.057972222222222224] (1,1) [0.9090277777777778] (1,2) [0.033] 

(2,0) [0.06497222222222222] (2,1) [0.04975] (2,2) [0.8852777777777778] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/aoa_test_1_test_ano.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Train RX Antenna},
xmin=-0.5,
xmax=3.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Test RX Antenna},
ymin=-0.5,
ymax=3.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [96.69] (0,1) [45.12] (0,2) [59.15] (0,3) [63.36] 

(1,0) [58.11] (1,1) [90.36] (1,2) [73.46] (1,3) [51.33] 

(2,0) [52.32] (2,1) [53.95] (2,2) [92.79] (2,3) [52.13] 

(3,0) [69.45] (3,1) [48.05] (3,2) [64.42] (3,3) [91.18] 
};
\end{axis}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% AoA
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%
%        TM0    TM1    JJ0     JJ1
% TM0   96.69  45.12  59.15   63.36
% TM1   58.11  90.36  73.46   51.33                
% JJ0   52.32  53.95  92.79   52.13 
% JJ1   69.45  48.05  64.42   91.18
%
% (45.12 +  59.15 +   63.36 +  58.11 + 73.46 +  51.33  + 52.32 +  53.95 + 52.13 + 69.45  + 48.05 +  64.42) / 12

==> latex_figs/aoa_tm_0_tm_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted AoA},
xmin=-0.5,
xmax=2.5,
xtick style={draw=none},
xtick={0,1,2},
xticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
ytick={0,1,2},
yticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
yticklabel style={rotate=90, anchor=center},
yticklabel shift=5pt,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual AoA},
ymin=-0.5,
ymax=2.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9670833333333333] (0,1) [0.00047222222222222224] (0,2) [0.03244444444444444] 

(1,0) [0.010555555555555556] (1,1) [0.9894444444444445] (1,2) [0.0] 

(2,0) [0.05455555555555556] (2,1) [0.001] (2,2) [0.9444444444444444] 

};
\end{axis}
\end{tikzpicture}


==> latex_figs/aoa_tm_1_tm_0.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted AoA},
xmin=-0.5,
xmax=2.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual AoA},
ymin=-0.5,
ymax=2.5,
xtick={0,1,2},
xticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
ytick={0,1,2},
yticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
yticklabel style={rotate=90, anchor=center},
yticklabel shift=5pt,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.7248611111111111] (0,1) [0.1396111111111111] (0,2) [0.13552777777777777] 

(1,0) [0.001027777777777778] (1,1) [0.9954166666666667] (1,2) [0.003555555555555556] 

(2,0) [0.0018055555555555555] (2,1) [0.007555555555555556] (2,2) [0.9906388888888888] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/diagonal_12_beam_tm_0_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=11.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=11.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9535] (0,1) [0.004833333333333334] (0,2) [0.0009166666666666666] (0,3) [0.013166666666666667] (0,4) [0.0] (0,5) [0.019166666666666665] (0,6) [0.0] (0,7) [0.0005833333333333334] (0,8) [0.0] (0,9) [0.0020833333333333333] (0,10) [0.0] (0,11) [0.00575] 

(1,0) [0.0] (1,1) [0.9594166666666667] (1,2) [0.0008333333333333334] (1,3) [0.0] (1,4) [0.0] (1,5) [0.03758333333333334] (1,6) [0.0020833333333333333] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [8.333333333333333e-05] 

(2,0) [0.0] (2,1) [0.00025] (2,2) [0.7991666666666667] (2,3) [0.021166666666666667] (2,4) [0.0] (2,5) [0.0195] (2,6) [0.15491666666666667] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.005] 

(3,0) [0.003916666666666667] (3,1) [0.0005833333333333335] (3,2) [0.004333333333333334] (3,3) [0.9325000000000001] (3,4) [0.006750000000000001] (3,5) [0.04266666666666667] (3,6) [0.001166666666666667] (3,7) [0.0] (3,8) [0.00041666666666666675] (3,9) [8.333333333333334e-05] (3,10) [0.0] (3,11) [0.007583333333333334] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.8665] (4,5) [0.0] (4,6) [0.1335] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.003] (5,3) [0.0006666666666666666] (5,4) [0.0035833333333333333] (5,5) [0.03716666666666667] (5,6) [0.9555] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0] (5,10) [0.0] (5,11) [8.333333333333333e-05] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.00275] (6,3) [8.333333333333333e-05] (6,4) [0.0026666666666666666] (6,5) [8.333333333333333e-05] (6,6) [0.9936666666666667] (6,7) [0.0] (6,8) [0.00075] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] 

(7,0) [0.0] (7,1) [0.0005] (7,2) [0.002] (7,3) [0.0] (7,4) [0.0008333333333333334] (7,5) [0.01225] (7,6) [0.06816666666666667] (7,7) [0.9155833333333333] (7,8) [0.0005833333333333334] (7,9) [0.0] (7,10) [8.333333333333333e-05] (7,11) [0.0] 

(8,0) [0.0003333333333333333] (8,1) [0.0] (8,2) [0.0023333333333333335] (8,3) [0.00016666666666666666] (8,4) [0.0020833333333333333] (8,5) [0.0] (8,6) [0.019166666666666665] (8,7) [0.034083333333333334] (8,8) [0.9390833333333334] (8,9) [0.0] (8,10) [0.0018333333333333333] (8,11) [0.0009166666666666666] 

(9,0) [0.0] (9,1) [0.0] (9,2) [0.0023333333333333335] (9,3) [0.039] (9,4) [0.0] (9,5) [0.002916666666666667] (9,6) [0.0] (9,7) [0.14641666666666667] (9,8) [0.005] (9,9) [0.7145833333333333] (9,10) [0.07391666666666667] (9,11) [0.015833333333333335] 

(10,0) [0.0] (10,1) [0.002] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [8.333333333333333e-05] (10,7) [0.018666666666666668] (10,8) [0.096] (10,9) [0.00325] (10,10) [0.86625] (10,11) [0.01375] 

(11,0) [0.0] (11,1) [8.333333333333333e-05] (11,2) [8.333333333333333e-05] (11,3) [0.059583333333333335] (11,4) [0.00016666666666666666] (11,5) [0.0005833333333333334] (11,6) [0.0005] (11,7) [0.0003333333333333333] (11,8) [0.041666666666666664] (11,9) [0.00016666666666666666] (11,10) [0.1675] (11,11) [0.7293333333333333] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/diagonal_24_beam_tm_0_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=23.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=23.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.8581993191689166] (0,1) [0.0034041554173025006] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.01655123840826388] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.03075478342528466] (0,18) [0.060335720154947765] (0,19) [0.01995539382556638] (0,20) [0.0] (0,21) [0.0] (0,22) [0.0] (0,23) [0.010799389599718276] 

(1,0) [0.0] (1,1) [0.8834443387250238] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.00071360608943863] (1,8) [0.0] (1,9) [0.01867269267364415] (1,10) [0.00011893434823977165] (1,11) [0.0] (1,12) [0.0] (1,13) [0.00071360608943863] (1,14) [0.0] (1,15) [0.07112274024738345] (1,16) [0.0] (1,17) [0.024976213130352046] (1,18) [0.0] (1,19) [0.0002378686964795433] (1,20) [0.0] (1,21) [0.0] (1,22) [0.0] (1,23) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.998375] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.000125] (2,7) [0.0015] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] (2,20) [0.0] (2,21) [0.0] (2,22) [0.0] (2,23) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.97525] (3,4) [0.02475] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] (3,20) [0.0] (3,21) [0.0] (3,22) [0.0] (3,23) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.006317354143441099] (4,3) [0.0006193484454354019] (4,4) [0.9073454725628638] (4,5) [0.0] (4,6) [0.06763285024154589] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0007432181345224824] (4,14) [0.017341756472191255] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] (4,20) [0.0] (4,21) [0.0] (4,22) [0.0] (4,23) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.00018321729571271528] (5,4) [0.0037559545621106633] (5,5) [0.3974899230487358] (5,6) [0.06357640161231219] (5,7) [0.00018321729571271528] (5,8) [0.00018321729571271528] (5,9) [9.160864785635764e-05] (5,10) [0.0002748259435690729] (5,11) [0.0] (5,12) [0.0007328691828508611] (5,13) [0.0] (5,14) [0.5335287651154269] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] (5,20) [0.0] (5,21) [0.0] (5,22) [0.0] (5,23) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.02604292259464673] (6,3) [0.00012056908608632746] (6,4) [0.055341210513624305] (6,5) [0.0002411381721726549] (6,6) [0.8469978297564504] (6,7) [0.0] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0003617072582589824] (6,12) [0.0566674704605739] (6,13) [0.0002411381721726549] (6,14) [0.006269592476489028] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] (6,20) [0.0] (6,21) [0.0] (6,22) [0.007716421509524957] (6,23) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.009375] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [0.98675] (7,8) [0.00025] (7,9) [0.00325] (7,10) [0.000375] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] (7,20) [0.0] (7,21) [0.0] (7,22) [0.0] (7,23) [0.0] 

(8,0) [0.008928571428571428] (8,1) [0.03844246031746032] (8,2) [0.000248015873015873] (8,3) [0.014756944444444444] (8,4) [0.000744047619047619] (8,5) [0.011904761904761904] (8,6) [0.007068452380952381] (8,7) [0.006324404761904761] (8,8) [0.8844246031746031] (8,9) [0.011284722222222222] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.008432539682539684] (8,15) [0.001488095238095238] (8,16) [0.005704365079365079] (8,17) [0.0] (8,18) [0.0] (8,19) [0.0] (8,20) [0.0] (8,21) [0.0] (8,22) [0.0] (8,23) [0.000248015873015873] 

(9,0) [0.00024810817516437165] (9,1) [0.0031013521895546453] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0003721622627465574] (9,6) [0.0] (9,7) [0.06363974692966132] (9,8) [0.001984865401314973] (9,9) [0.887979158913286] (9,10) [0.027540007443245248] (9,11) [0.0] (9,12) [0.013397841458876066] (9,13) [0.00024810817516437165] (9,14) [0.0014886490509862297] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.0] (9,19) [0.0] (9,20) [0.0] (9,21) [0.0] (9,22) [0.0] (9,23) [0.0] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.14960822722820766] (10,6) [0.0004897159647404506] (10,7) [0.03146425073457395] (10,8) [0.013834476003917729] (10,9) [0.04848188050930461] (10,10) [0.4741674828599413] (10,11) [0.2408178256611166] (10,12) [0.0] (10,13) [0.0] (10,14) [0.04113614103819785] (10,15) [0.0] (10,16) [0.0] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] (10,20) [0.0] (10,21) [0.0] (10,22) [0.0] (10,23) [0.0] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.005965109735509285] (11,3) [0.0] (11,4) [0.0031513787281935847] (11,5) [0.02667416994935284] (11,6) [0.05334833989870568] (11,7) [0.0012380416432189083] (11,8) [0.0003376477208778841] (11,9) [0.0007878446820483962] (11,10) [0.017895329206527855] (11,11) [0.6913899831176139] (11,12) [0.19561057962858752] (11,13) [0.0011254924029262803] (11,14) [0.0022509848058525606] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] (11,20) [0.00022509848058525607] (11,21) [0.0] (11,22) [0.0] (11,23) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.005237711522965351] (12,3) [0.0] (12,4) [0.0006715014773032501] (12,5) [0.0] (12,6) [0.06621004566210045] (12,7) [0.0005372011818426001] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0017459038409884501] (12,12) [0.9019607843137255] (12,13) [0.008595218909481601] (12,14) [0.0115498254096159] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] (12,20) [0.0] (12,21) [0.0] (12,22) [0.0034918076819769003] (12,23) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0011587485515643103] (13,3) [0.0] (13,4) [0.003733745332818334] (13,5) [0.0] (13,6) [0.024719969100038625] (13,7) [0.00012874983906270118] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.00025749967812540236] (13,12) [0.20599974250032188] (13,13) [0.6692416634479207] (13,14) [0.015964980043774946] (13,15) [0.00025749967812540236] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] (13,20) [0.0] (13,21) [0.0] (13,22) [0.07853740182824771] (13,23) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.002588908570649952] (14,3) [0.0005450333832947268] (14,4) [0.003678975337239406] (14,5) [0.0] (14,6) [0.08311759095244584] (14,7) [0.0001362583458236817] (14,8) [0.0] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.011718217740836624] (14,13) [0.0013625834582368169] (14,14) [0.8892219648453467] (14,15) [0.0013625834582368169] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] (14,20) [0.0] (14,21) [0.0] (14,22) [0.006267883907889358] (14,23) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.013529645841623554] (15,3) [0.0017243666268735903] (15,4) [0.0] (15,5) [0.0] (15,6) [0.043905027191935266] (15,7) [0.0014590794535084225] (15,8) [0.0005305743467303355] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0005305743467303355] (15,13) [0.0034487332537471807] (15,14) [0.23451386125480828] (15,15) [0.5074943626475659] (15,16) [0.0005305743467303355] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] (15,20) [0.0] (15,21) [0.0] (15,22) [0.1923332006897466] (15,23) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.02670623145400593] (16,4) [0.0] (16,5) [0.0] (16,6) [0.003354405883111856] (16,7) [0.0012901561088891757] (16,8) [0.0007740936653335053] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.003354405883111856] (16,15) [0.08050574119468455] (16,16) [0.8840149658108631] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] (16,20) [0.0] (16,21) [0.0] (16,22) [0.0] (16,23) [0.0] 

(17,0) [0.0] (17,1) [0.0] (17,2) [0.003435551596895279] (17,3) [0.0013996691691054838] (17,4) [0.0] (17,5) [0.0] (17,6) [0.012978750477159942] (17,7) [0.0001272426517368622] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0002544853034737244] (17,13) [0.0002544853034737244] (17,14) [0.0] (17,15) [0.0017813971243160706] (17,16) [0.0] (17,17) [0.7568392925308564] (17,18) [0.002035882427789795] (17,19) [0.0] (17,20) [0.0] (17,21) [0.0] (17,22) [0.2203842728082453] (17,23) [0.0005089706069474488] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0023841059602649007] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0015894039735099338] (18,8) [0.05549668874172185] (18,9) [0.0] (18,10) [0.0] (18,11) [0.00013245033112582781] (18,12) [0.002119205298013245] (18,13) [0.0005298013245033113] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.0] (18,18) [0.9356291390728477] (18,19) [0.002119205298013245] (18,20) [0.0] (18,21) [0.0] (18,22) [0.0] (18,23) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0011811023622047244] (19,8) [0.04304461942257218] (19,9) [0.0] (19,10) [0.00026246719160104987] (19,11) [0.005380577427821522] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [0.9451443569553806] (19,20) [0.0049868766404199474] (19,21) [0.0] (19,22) [0.0] (19,23) [0.0] 

(20,0) [0.0] (20,1) [0.0001276650070215754] (20,2) [0.0001276650070215754] (20,3) [0.0] (20,4) [0.0] (20,5) [0.000638325035107877] (20,6) [0.0011489850631941786] (20,7) [0.0015319800842589048] (20,8) [0.0003829950210647262] (20,9) [0.01327716073024384] (20,10) [0.003191625175539385] (20,11) [0.0008936550491510278] (20,12) [0.0] (20,13) [0.0] (20,14) [0.0] (20,15) [0.0] (20,16) [0.0] (20,17) [0.0] (20,18) [0.0] (20,19) [0.006127920337035619] (20,20) [0.9722966934763182] (20,21) [0.0002553300140431508] (20,22) [0.0] (20,23) [0.0] 

(21,0) [0.060223344855091725] (21,1) [0.0010635469290082424] (21,2) [0.0] (21,3) [0.0002658867322520606] (21,4) [0.0] (21,5) [0.0011964902951342726] (21,6) [0.0] (21,7) [0.0006647168306301514] (21,8) [0.0] (21,9) [0.0001329433661260303] (21,10) [0.0] (21,11) [0.0] (21,12) [0.0] (21,13) [0.0] (21,14) [0.0] (21,15) [0.0] (21,16) [0.0010635469290082424] (21,17) [0.0] (21,18) [0.0] (21,19) [0.0] (21,20) [0.0007976601967561817] (21,21) [0.934591863865993] (21,22) [0.0] (21,23) [0.0] 

(22,0) [0.0] (22,1) [0.0] (22,2) [0.12630966239813737] (22,3) [0.0] (22,4) [0.0005820721769499418] (22,5) [0.0] (22,6) [0.020372526193247965] (22,7) [0.00043655413271245633] (22,8) [0.016443538998835855] (22,9) [0.0] (22,10) [0.0] (22,11) [0.0] (22,12) [0.01571594877764843] (22,13) [0.032596041909196745] (22,14) [0.0] (22,15) [0.0] (22,16) [0.0] (22,17) [0.0] (22,18) [0.0] (22,19) [0.0] (22,20) [0.0] (22,21) [0.0] (22,22) [0.7860884749708964] (22,23) [0.0014551804423748546] 

(23,0) [0.0] (23,1) [0.0] (23,2) [0.0037340226913686633] (23,3) [0.0] (23,4) [0.0024414763751256646] (23,5) [0.0] (23,6) [0.012781846905069654] (23,7) [0.000718081286801666] (23,8) [0.1292546316242999] (23,9) [0.0] (23,10) [0.0] (23,11) [0.0] (23,12) [0.33433864713485567] (23,13) [0.008616975441619991] (23,14) [0.0] (23,15) [0.0] (23,16) [0.0] (23,17) [0.0] (23,18) [0.0005744650294413329] (23,19) [0.0] (23,20) [0.0] (23,21) [0.0] (23,22) [0.004882952750251329] (23,23) [0.5026569007611662] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/diagonal_aoa_tm_0_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted AoA},
xmin=-0.5,
xmax=2.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual AoA},
ymin=-0.5,
ymax=2.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xtick={0,1,2},
xticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
ytick={0,1,2},
yticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
yticklabel style={rotate=90, anchor=center},
yticklabel shift=5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9537777777777778] (0,1) [0.002944444444444445] (0,2) [0.04327777777777778] 

(1,0) [0.08722222222222223] (1,1) [0.8678888888888889] (1,2) [0.04488888888888889] 

(2,0) [0.024055555555555556] (2,1) [0.008833333333333334] (2,2) [0.9671111111111111] 

};
\end{axis}
\end{tikzpicture}



==> latex_figs/ia_latency_bar_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel={$T_{\rm SS}$ [ms]},
ymin=0,
ymax=82,
yminorticks=true,
ylabel={Beam sweep latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xtick=data,
xticklabels={5, 10, 20, 40},
enlarge x limits=0.02,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.01, 0.99)}, anchor=north west},
legend columns=2,
]


\addplot [ybar, bar width=0.178, fill=mycolor2, draw=black, area legend, postaction={pattern=north east lines}]
  table[row sep=crcr]{%
1	5.7609\\
2	5.7609\\
3	5.7609\\
4	5.7609\\
};
\addlegendentry{DeepBeam, $J=1$}

\addplot [ybar, bar width=0.178, fill=mycolor3, draw=black, area legend, postaction={pattern=horizontal lines}]
  table[row sep=crcr]{%
1	5.7877\\
2	5.7877\\
3	5.7877\\
4	5.7877\\
};
\addlegendentry{DeepBeam, $J=4$}

\addplot [ybar, bar width=0.178, fill=mycolor4, draw=black, area legend]
  table[row sep=crcr]{%
1	5.8769\\
2	5.8769\\
3	5.8769\\
4	5.8769\\
};
\addlegendentry{DeepBeam, $J=14$}

\addplot [ybar, bar width=0.178, fill=mycolor1, draw=black, area legend, postaction={pattern=dots}]
  table[row sep=crcr]{%
1	10.9821625\\
2	20.9821625\\
3	40.9821625\\
4	80.9821625\\
};
\addlegendentry{3GPP NR EBS}

\coordinate (pt) at (axis cs:4.3,-3);
\coordinate (pt-low) at (axis cs:3.57,5.9);
\coordinate (pt-high) at (axis cs:4.2,5.9);

\end{axis}

\draw [larrow] (5.4,0.87) -- (pt-low);
\draw [larrow] (7.2,0.87) -- (pt-high);

\node[pin={[pin edge={mycolor1,ultra thin}]90:{%
    \begin{tikzpicture}[trim axis left,trim axis right]
    \pgfplotsset{every tick label/.append style={font=\tiny}}
    \begin{axis}[
    scale only axis,
bar shift auto,
width=0.25\fwidth,
height=0.195\fheight,
axis x line*=bottom,
axis y line*=left, 
xmin=3.6,
xmax=4.4,
xtick={4},
xticklabel style={align=center},
xticklabels={},
xmajorgrids,
ymajorgrids,
ymin=5.7,
ymax=5.91,
ytick={5.75, 5.85},
axis background/.style={fill=white},
yticklabel shift=-3pt,
    ]
% \addplot[ybar, postaction={pattern=crosshatch dots}, bar width=0.07, fill=lavender, draw=black, area legend] table[row sep=crcr] {%
% 3	0.028361139484735\\
% 4	0.0190693451367609\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.5	0\\
% 4.5	0\\
% };

% \addplot[ybar, bar width=0.07, fill=deepskyblue, draw=black, area legend] table[row sep=crcr] {%
% 3	0.0296152032181995\\
% 4	0.0184047718130115\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.5	0\\
% 4.5	0\\
% };

\addplot [ybar, bar width=0.178, fill=mycolor2, draw=black, area legend, postaction={pattern=north east lines}]
  table[row sep=crcr]{%
4	5.7609\\
};
% \addlegendentry{DeepBeam, $J=1$}

\addplot [ybar, bar width=0.178, fill=mycolor3, draw=black, area legend, postaction={pattern=horizontal lines}]
  table[row sep=crcr]{%
4	5.7877\\
};
% \addlegendentry{DeepBeam, $J=4$}

\addplot [ybar, bar width=0.178, fill=mycolor4, draw=black, area legend]
  table[row sep=crcr]{%
4	5.8769\\
};
% \addlegendentry{DeepBeam, $J=14$}

    \end{axis}
    \end{tikzpicture}%
}}] at (pt) {};

\end{tikzpicture}%

==> latex_figs/obstacle_12_beam_tm_0_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=11.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=11.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9985833333333334] (0,1) [0.0013333333333333333] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [8.333333333333333e-05] (0,10) [0.0] (0,11) [0.0] 

(1,0) [0.002] (1,1) [0.9534166666666667] (1,2) [0.0] (1,3) [0.0008333333333333334] (1,4) [0.029083333333333333] (1,5) [0.0011666666666666668] (1,6) [8.333333333333333e-05] (1,7) [0.0] (1,8) [0.013333333333333334] (1,9) [8.333333333333333e-05] (1,10) [0.0] (1,11) [0.0] 

(2,0) [8.333333333333334e-05] (2,1) [0.0013333333333333335] (2,2) [0.9129166666666668] (2,3) [0.00041666666666666675] (2,4) [0.0003333333333333334] (2,5) [0.008666666666666668] (2,6) [0.0] (2,7) [0.06325000000000001] (2,8) [0.009500000000000001] (2,9) [0.0034166666666666672] (2,10) [0.0] (2,11) [8.333333333333334e-05] 

(3,0) [0.05416666666666667] (3,1) [0.00016666666666666666] (3,2) [0.0013333333333333333] (3,3) [0.9098333333333334] (3,4) [0.003416666666666667] (3,5) [0.00125] (3,6) [8.333333333333333e-05] (3,7) [0.0006666666666666666] (3,8) [0.028916666666666667] (3,9) [0.00016666666666666666] (3,10) [0.0] (3,11) [0.0] 

(4,0) [0.0] (4,1) [0.0005000000000000001] (4,2) [0.0] (4,3) [0.11266666666666668] (4,4) [0.8825000000000001] (4,5) [0.0012500000000000002] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0030833333333333338] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] 

(5,0) [0.04625] (5,1) [0.0] (5,2) [0.0031666666666666666] (5,3) [0.020083333333333335] (5,4) [0.0011666666666666668] (5,5) [0.9160833333333334] (5,6) [0.012833333333333334] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0003333333333333333] (5,10) [0.0] (5,11) [8.333333333333333e-05] 

(6,0) [0.04608333333333334] (6,1) [0.0001666666666666667] (6,2) [0.008250000000000002] (6,3) [0.013000000000000001] (6,4) [0.004416666666666668] (6,5) [0.8912500000000001] (6,6) [0.03325000000000001] (6,7) [0.0] (6,8) [0.00041666666666666675] (6,9) [0.0030833333333333338] (6,10) [0.0] (6,11) [8.333333333333334e-05] 

(7,0) [0.002] (7,1) [0.001] (7,2) [0.09683333333333333] (7,3) [0.0005833333333333334] (7,4) [8.333333333333333e-05] (7,5) [0.0405] (7,6) [0.0018333333333333333] (7,7) [0.7331666666666666] (7,8) [0.12066666666666667] (7,9) [0.0031666666666666666] (7,10) [0.0] (7,11) [0.00016666666666666666] 

(8,0) [0.014166666666666668] (8,1) [0.0061666666666666675] (8,2) [0.0] (8,3) [0.03308333333333334] (8,4) [0.0020000000000000005] (8,5) [0.0] (8,6) [0.00041666666666666675] (8,7) [0.004750000000000001] (8,8) [0.9378333333333334] (8,9) [0.001416666666666667] (8,10) [8.333333333333334e-05] (8,11) [8.333333333333334e-05] 

(9,0) [0.01025] (9,1) [0.0025] (9,2) [0.01025] (9,3) [0.0] (9,4) [0.0004166666666666667] (9,5) [0.010916666666666667] (9,6) [0.006166666666666667] (9,7) [0.016416666666666666] (9,8) [0.010833333333333334] (9,9) [0.93] (9,10) [0.00125] (9,11) [0.001] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0] (10,4) [0.00075] (10,5) [0.0003333333333333333] (10,6) [0.0010833333333333333] (10,7) [0.0] (10,8) [0.0006666666666666666] (10,9) [0.0004166666666666667] (10,10) [0.9929166666666667] (10,11) [0.003833333333333333] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.008166666666666666] (11,5) [0.00016666666666666666] (11,6) [0.05825] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.004583333333333333] (11,11) [0.9288333333333333] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/obstacle_24_beam_tm_0_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=23.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=23.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.8234166666666667] (0,1) [0.0069166666666666664] (0,2) [0.00025] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.010916666666666667] (0,9) [0.0009166666666666666] (0,10) [8.333333333333333e-05] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.004583333333333333] (0,18) [0.0] (0,19) [0.14608333333333334] (0,20) [0.00175] (0,21) [0.0] (0,22) [0.0] (0,23) [0.005083333333333333] 

(1,0) [0.0001666666666666667] (1,1) [0.9610000000000001] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [8.333333333333334e-05] (1,7) [0.0] (1,8) [0.0030000000000000005] (1,9) [0.0003333333333333334] (1,10) [0.0] (1,11) [0.0] (1,12) [0.0] (1,13) [8.333333333333334e-05] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0001666666666666667] (1,19) [0.004250000000000001] (1,20) [0.02891666666666667] (1,21) [0.0] (1,22) [0.0018333333333333335] (1,23) [0.0001666666666666667] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.8711666666666666] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.10091666666666667] (2,8) [0.001] (2,9) [0.002] (2,10) [0.02475] (2,11) [8.333333333333333e-05] (2,12) [0.0] (2,13) [0.0] (2,14) [8.333333333333333e-05] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] (2,20) [0.0] (2,21) [0.0] (2,22) [0.0] (2,23) [0.0] 

(3,0) [0.011583333333333333] (3,1) [0.00025] (3,2) [8.333333333333333e-05] (3,3) [0.9509166666666666] (3,4) [0.0005] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [8.333333333333333e-05] (3,9) [0.00016666666666666666] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0008333333333333334] (3,15) [0.0005] (3,16) [8.333333333333333e-05] (3,17) [0.015666666666666666] (3,18) [0.0] (3,19) [0.0] (3,20) [0.0] (3,21) [0.0] (3,22) [0.0028333333333333335] (3,23) [0.0165] 

(4,0) [0.0] (4,1) [0.012916666666666667] (4,2) [0.0] (4,3) [0.0] (4,4) [0.9488333333333333] (4,5) [0.0013333333333333333] (4,6) [0.0031666666666666666] (4,7) [0.0] (4,8) [0.002] (4,9) [0.00525] (4,10) [0.0020833333333333333] (4,11) [0.0] (4,12) [0.0] (4,13) [0.003] (4,14) [0.0] (4,15) [0.00325] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] (4,20) [0.003833333333333333] (4,21) [0.00275] (4,22) [0.001] (4,23) [0.010583333333333333] 

(5,0) [0.0] (5,1) [0.006166666666666667] (5,2) [0.008583333333333333] (5,3) [0.0] (5,4) [0.003] (5,5) [0.049166666666666664] (5,6) [0.7566666666666667] (5,7) [0.008916666666666666] (5,8) [0.09883333333333333] (5,9) [0.02033333333333333] (5,10) [0.0014166666666666668] (5,11) [0.00025] (5,12) [0.0020833333333333333] (5,13) [0.0] (5,14) [0.0004166666666666667] (5,15) [0.0009166666666666666] (5,16) [0.00016666666666666666] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] (5,20) [0.0033333333333333335] (5,21) [0.0004166666666666667] (5,22) [0.00016666666666666666] (5,23) [0.03916666666666667] 

(6,0) [0.0] (6,1) [0.0009166666666666666] (6,2) [0.00175] (6,3) [0.0] (6,4) [0.0006666666666666666] (6,5) [0.03216666666666667] (6,6) [0.7405833333333334] (6,7) [0.0016666666666666668] (6,8) [0.16791666666666666] (6,9) [0.0020833333333333333] (6,10) [0.004] (6,11) [0.0013333333333333333] (6,12) [0.0035833333333333333] (6,13) [0.0] (6,14) [0.0014166666666666668] (6,15) [0.0015833333333333333] (6,16) [0.0003333333333333333] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] (6,20) [0.00075] (6,21) [8.333333333333333e-05] (6,22) [0.0004166666666666667] (6,23) [0.03875] 

(7,0) [0.0003333333333333333] (7,1) [0.002916666666666667] (7,2) [0.004166666666666667] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [0.8979166666666667] (7,8) [0.034666666666666665] (7,9) [0.019666666666666666] (7,10) [0.0033333333333333335] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [8.333333333333333e-05] (7,17) [0.03641666666666667] (7,18) [0.0] (7,19) [0.0] (7,20) [0.0] (7,21) [0.0] (7,22) [8.333333333333333e-05] (7,23) [0.0004166666666666667] 

(8,0) [0.004083333333333333] (8,1) [0.0015833333333333333] (8,2) [0.0025833333333333333] (8,3) [0.0] (8,4) [0.0003333333333333333] (8,5) [0.0] (8,6) [0.0] (8,7) [0.00075] (8,8) [0.8949166666666667] (8,9) [0.041416666666666664] (8,10) [0.00225] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.0021666666666666666] (8,16) [0.0] (8,17) [0.03358333333333333] (8,18) [0.00475] (8,19) [0.00775] (8,20) [0.00325] (8,21) [0.0] (8,22) [0.0] (8,23) [0.0005833333333333334] 

(9,0) [8.333333333333333e-05] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0025] (9,8) [0.0285] (9,9) [0.9561666666666667] (9,10) [0.00016666666666666666] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.0] (9,19) [0.009166666666666667] (9,20) [0.00016666666666666666] (9,21) [0.0] (9,22) [0.0] (9,23) [0.00325] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.00016666666666666666] (10,3) [0.0] (10,4) [0.00025] (10,5) [0.0] (10,6) [0.0] (10,7) [8.333333333333333e-05] (10,8) [0.0028333333333333335] (10,9) [0.014583333333333334] (10,10) [0.9785833333333334] (10,11) [0.0] (10,12) [8.333333333333333e-05] (10,13) [0.0] (10,14) [0.0003333333333333333] (10,15) [0.002] (10,16) [0.0] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] (10,20) [0.0] (10,21) [0.0] (10,22) [0.0] (10,23) [0.0010833333333333333] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.0085] (11,11) [0.006] (11,12) [0.9855] (11,13) [0.0] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] (11,20) [0.0] (11,21) [0.0] (11,22) [0.0] (11,23) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0115] (12,11) [0.00575] (12,12) [0.9825833333333334] (12,13) [0.0] (12,14) [0.00016666666666666666] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] (12,20) [0.0] (12,21) [0.0] (12,22) [0.0] (12,23) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0] (13,12) [0.0] (13,13) [0.9996666666666667] (13,14) [0.0] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] (13,20) [0.0] (13,21) [0.0] (13,22) [0.0003333333333333333] (13,23) [0.0] 

(14,0) [8.333333333333333e-05] (14,1) [0.0015833333333333333] (14,2) [0.0] (14,3) [0.003833333333333333] (14,4) [0.0006666666666666666] (14,5) [0.0013333333333333333] (14,6) [0.001] (14,7) [0.0] (14,8) [0.0025833333333333333] (14,9) [8.333333333333333e-05] (14,10) [0.0010833333333333333] (14,11) [8.333333333333333e-05] (14,12) [0.0009166666666666666] (14,13) [8.333333333333333e-05] (14,14) [0.9788333333333333] (14,15) [0.007] (14,16) [0.0005] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] (14,20) [0.0] (14,21) [0.0] (14,22) [0.00016666666666666666] (14,23) [0.00016666666666666666] 

(15,0) [0.0] (15,1) [0.001166666666666667] (15,2) [0.0012500000000000002] (15,3) [0.0015000000000000002] (15,4) [0.0006666666666666668] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.003166666666666667] (15,9) [0.00025000000000000006] (15,10) [0.005333333333333334] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.0008333333333333335] (15,15) [0.9335833333333334] (15,16) [0.0007500000000000001] (15,17) [0.015000000000000001] (15,18) [0.0] (15,19) [0.0] (15,20) [0.0] (15,21) [0.0012500000000000002] (15,22) [0.01666666666666667] (15,23) [0.018583333333333337] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.004250000000000001] (16,4) [8.333333333333334e-05] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.03475000000000001] (16,16) [0.9520833333333334] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] (16,20) [0.0] (16,21) [0.0030833333333333338] (16,22) [0.005750000000000001] (16,23) [0.0] 

(17,0) [0.0] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0022500000000000003] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.9872500000000001] (17,18) [0.010500000000000002] (17,19) [0.0] (17,20) [0.0] (17,21) [0.0] (17,22) [0.0] (17,23) [0.0] 

(18,0) [0.00925] (18,1) [0.0013333333333333333] (18,2) [0.00075] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0033333333333333335] (18,8) [0.0005] (18,9) [0.0011666666666666668] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.3298333333333333] (18,18) [0.653] (18,19) [0.00075] (18,20) [8.333333333333333e-05] (18,21) [0.0] (18,22) [0.0] (18,23) [0.0] 

(19,0) [0.0006666666666666666] (19,1) [0.0019166666666666666] (19,2) [0.0015833333333333333] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0025833333333333333] (19,8) [0.0125] (19,9) [0.0009166666666666666] (19,10) [0.0003333333333333333] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.07933333333333334] (19,18) [0.0205] (19,19) [0.8695] (19,20) [0.0009166666666666666] (19,21) [0.0] (19,22) [0.00025] (19,23) [0.009] 

(20,0) [0.015] (20,1) [0.004583333333333333] (20,2) [0.00275] (20,3) [0.0003333333333333333] (20,4) [0.0003333333333333333] (20,5) [0.0] (20,6) [0.0] (20,7) [0.0004166666666666667] (20,8) [0.33525] (20,9) [0.01475] (20,10) [0.008166666666666666] (20,11) [0.0] (20,12) [0.0] (20,13) [8.333333333333333e-05] (20,14) [0.0] (20,15) [0.0004166666666666667] (20,16) [0.00016666666666666666] (20,17) [0.018333333333333333] (20,18) [0.0021666666666666666] (20,19) [0.069] (20,20) [0.52525] (20,21) [0.0] (20,22) [0.0003333333333333333] (20,23) [0.0026666666666666666] 

(21,0) [0.00025] (21,1) [0.012] (21,2) [0.0003333333333333333] (21,3) [8.333333333333333e-05] (21,4) [0.00025] (21,5) [0.0] (21,6) [0.0] (21,7) [0.00225] (21,8) [0.00016666666666666666] (21,9) [0.0] (21,10) [0.0] (21,11) [0.0] (21,12) [0.0] (21,13) [0.0] (21,14) [0.0] (21,15) [0.03908333333333333] (21,16) [0.00125] (21,17) [0.03641666666666667] (21,18) [0.0] (21,19) [0.0] (21,20) [0.0] (21,21) [0.9018333333333334] (21,22) [0.006] (21,23) [8.333333333333333e-05] 

(22,0) [0.0003333333333333333] (22,1) [0.0] (22,2) [0.00016666666666666666] (22,3) [0.0006666666666666666] (22,4) [0.0013333333333333333] (22,5) [0.0] (22,6) [0.0] (22,7) [0.0] (22,8) [0.0030833333333333333] (22,9) [0.0006666666666666666] (22,10) [0.001] (22,11) [0.0] (22,12) [0.0] (22,13) [0.01675] (22,14) [0.0006666666666666666] (22,15) [0.029] (22,16) [8.333333333333333e-05] (22,17) [0.0215] (22,18) [0.0] (22,19) [0.0] (22,20) [0.0] (22,21) [0.0036666666666666666] (22,22) [0.8955] (22,23) [0.025583333333333333] 

(23,0) [0.0021666666666666666] (23,1) [0.004416666666666667] (23,2) [0.0030833333333333333] (23,3) [0.0004166666666666667] (23,4) [0.004416666666666667] (23,5) [8.333333333333333e-05] (23,6) [0.00575] (23,7) [0.00016666666666666666] (23,8) [0.07125] (23,9) [0.10158333333333333] (23,10) [0.23958333333333334] (23,11) [0.0] (23,12) [0.0] (23,13) [0.0] (23,14) [8.333333333333333e-05] (23,15) [8.333333333333333e-05] (23,16) [8.333333333333333e-05] (23,17) [0.01025] (23,18) [0.0] (23,19) [0.0005833333333333334] (23,20) [0.030666666666666665] (23,21) [0.0] (23,22) [0.0018333333333333333] (23,23) [0.5235] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/obstacle_aoa_tm_0_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted AoA},
xmin=-0.5,
xmax=2.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual AoA},
ymin=-0.5,
ymax=2.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
xtick={0,1,2},
xticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
ytick={0,1,2},
yticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
yticklabel style={rotate=90, anchor=center},
yticklabel shift=5pt,
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9286388888888889] (0,1) [0.016583333333333332] (0,2) [0.05477777777777778] 

(1,0) [0.1435] (1,1) [0.8075555555555556] (1,2) [0.04894444444444444] 

(2,0) [0.057916666666666665] (2,1) [0.034166666666666665] (2,2) [0.9079166666666667] 

};
\end{axis}
\end{tikzpicture}





==> latex_figs/piradio_5_beam.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=4.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=4.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.8672500000000001] (0,1) [0.012250000000000002] (0,2) [0.0] (0,3) [0.023500000000000004] (0,4) [0.09700000000000002] 

(1,0) [0.03875000000000001] (1,1) [0.8095000000000001] (1,2) [0.0] (1,3) [0.06300000000000001] (1,4) [0.08875000000000001] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.997] (2,3) [0.0] (2,4) [0.003] 

(3,0) [0.0005] (3,1) [0.00125] (3,2) [0.0] (3,3) [0.99825] (3,4) [0.0] 

(4,0) [0.07375] (4,1) [0.01575] (4,2) [0.0045] (4,3) [0.0] (4,4) [0.906] 

};
\end{axis}
\end{tikzpicture}
